Scalable Subset Selection in Linear Mixed Models

Linear mixed models (LMMs), which incorporate fixed and random effects, are key tools for analyzing heterogeneous data, such as in personalized medicine. Nowadays, this type of data is increasingly wide, sometimes containing thousands of candidate predictors, necessitating sparsity for prediction and interpretation. However, existing sparse learning methods for LMMs do not scale well beyond tens or hundreds of predictors, leaving a large gap compared with sparse methods for linear models, which ignore random effects. This paper closes the gap with a new $\ell_0$ regularized method for LMM subset selection that can run on datasets containing thousands of predictors in seconds to minutes. On the computational front, we develop a coordinate descent algorithm as our main workhorse and provide a guarantee of its convergence. We also develop a local search algorithm to help traverse the nonconvex optimization surface. Both algorithms readily extend to subset selection in generalized LMMs via a penalized quasi-likelihood approximation. On the statistical front, we provide a finite-sample bound on the Kullback-Leibler divergence of the new method. We then demonstrate its excellent performance in experiments involving synthetic and real datasets.

==> Figures/bernoulli-10-5.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:13:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,194.85) rectangle (187.90,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,194.85) rectangle (187.90,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 23.82,220.97) rectangle (182.40,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.82,220.97) rectangle (182.40,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.82,243.47) --
	(182.40,243.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.82,290.67) --
	(182.40,290.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.82,337.87) --
	(182.40,337.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.78,220.97) --
	( 55.78,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.11,220.97) --
	(103.11,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.45,220.97) --
	(150.45,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.82,267.07) --
	(182.40,267.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.82,314.27) --
	(182.40,314.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,220.97) --
	( 31.03,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.53,220.97) --
	( 80.53,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.70,220.97) --
	(125.70,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,220.97) --
	(175.19,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.03,272.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.20,239.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.28,235.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.06,232.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.18,230.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.14,229.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,229.85) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.03,250.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.20,239.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.28,236.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.06,235.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.18,234.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.14,235.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,235.26) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.03,246.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.20,238.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.28,236.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.06,234.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.18,234.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.14,235.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,235.26) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.03,254.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.20,240.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.28,236.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.06,235.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.18,234.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.14,235.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,235.25) circle (  1.43);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.03,312.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.20,242.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.28,235.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.06,233.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.18,230.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.14,228.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,227.25) circle (  1.43);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.03,305.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.20,258.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.28,235.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.06,232.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.18,230.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.14,229.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19,229.21) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.03,272.59) --
	( 55.20,239.89) --
	( 79.28,235.43) --
	(103.06,232.95) --
	(127.18,230.52) --
	(151.14,229.97) --
	(175.19,229.85);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.03,250.09) --
	( 55.20,239.76) --
	( 79.28,236.45) --
	(103.06,235.30) --
	(127.18,234.78) --
	(151.14,235.12) --
	(175.19,235.26);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.03,246.85) --
	( 55.20,238.12) --
	( 79.28,236.22) --
	(103.06,234.98) --
	(127.18,234.74) --
	(151.14,235.13) --
	(175.19,235.26);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.03,254.93) --
	( 55.20,240.96) --
	( 79.28,236.92) --
	(103.06,235.19) --
	(127.18,234.76) --
	(151.14,235.15) --
	(175.19,235.25);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.03,312.72) --
	( 55.20,242.96) --
	( 79.28,235.27) --
	(103.06,233.89) --
	(127.18,230.40) --
	(151.14,228.98) --
	(175.19,227.25);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.03,305.06) --
	( 55.20,258.87) --
	( 79.28,235.03) --
	(103.06,232.14) --
	(127.18,230.18) --
	(151.14,229.42) --
	(175.19,229.21);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,293.05) --
	( 31.03,293.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,293.05) --
	( 31.03,252.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,252.13) --
	( 31.03,252.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,241.50) --
	( 55.20,241.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,241.50) --
	( 55.20,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,238.29) --
	( 55.20,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,236.01) --
	( 79.28,236.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,236.01) --
	( 79.28,234.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,234.84) --
	( 79.28,234.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,233.39) --
	(103.06,233.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,233.39) --
	(103.06,232.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,232.51) --
	(103.06,232.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,230.81) --
	(127.18,230.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,230.81) --
	(127.18,230.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,230.23) --
	(127.18,230.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,230.22) --
	(151.14,230.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,230.22) --
	(151.14,229.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,229.72) --
	(151.14,229.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,230.12) --
	(175.19,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,230.12) --
	(175.19,229.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,229.58) --
	(175.19,229.58);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,253.05) --
	( 31.03,253.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,253.05) --
	( 31.03,247.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,247.12) --
	( 31.03,247.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,240.82) --
	( 55.20,240.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,240.82) --
	( 55.20,238.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,238.71) --
	( 55.20,238.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,237.00) --
	( 79.28,237.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,237.00) --
	( 79.28,235.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,235.89) --
	( 79.28,235.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,235.76) --
	(103.06,235.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,235.76) --
	(103.06,234.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,234.84) --
	(103.06,234.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,235.10) --
	(127.18,235.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,235.10) --
	(127.18,234.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,234.46) --
	(127.18,234.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,235.38) --
	(151.14,235.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,235.38) --
	(151.14,234.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,234.87) --
	(151.14,234.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,235.50) --
	(175.19,235.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,235.50) --
	(175.19,235.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,235.02) --
	(175.19,235.02);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,248.41) --
	( 31.03,248.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,248.41) --
	( 31.03,245.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,245.29) --
	( 31.03,245.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,239.02) --
	( 55.20,239.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,239.02) --
	( 55.20,237.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,237.21) --
	( 55.20,237.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,236.81) --
	( 79.28,236.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,236.81) --
	( 79.28,235.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,235.64) --
	( 79.28,235.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,235.41) --
	(103.06,235.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,235.41) --
	(103.06,234.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,234.55) --
	(103.06,234.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,235.06) --
	(127.18,235.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,235.06) --
	(127.18,234.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,234.42) --
	(127.18,234.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,235.39) --
	(151.14,235.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,235.39) --
	(151.14,234.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,234.88) --
	(151.14,234.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,235.50) --
	(175.19,235.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,235.50) --
	(175.19,235.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,235.02) --
	(175.19,235.02);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,259.60) --
	( 31.03,259.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,259.60) --
	( 31.03,250.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,250.27) --
	( 31.03,250.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,242.51) --
	( 55.20,242.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,242.51) --
	( 55.20,239.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,239.40) --
	( 55.20,239.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,237.50) --
	( 79.28,237.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,237.50) --
	( 79.28,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,236.34) --
	( 79.28,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,235.62) --
	(103.06,235.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,235.62) --
	(103.06,234.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,234.77) --
	(103.06,234.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,235.08) --
	(127.18,235.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,235.08) --
	(127.18,234.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,234.45) --
	(127.18,234.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,235.40) --
	(151.14,235.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,235.40) --
	(151.14,234.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,234.90) --
	(151.14,234.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,235.49) --
	(175.19,235.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,235.49) --
	(175.19,235.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,235.00) --
	(175.19,235.00);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,349.72) --
	( 31.03,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,349.72) --
	( 31.03,275.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,275.73) --
	( 31.03,275.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,245.34) --
	( 55.20,245.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,245.34) --
	( 55.20,240.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,240.59) --
	( 55.20,240.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,235.75) --
	( 79.28,235.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,235.75) --
	( 79.28,234.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,234.79) --
	( 79.28,234.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,234.37) --
	(103.06,234.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,234.37) --
	(103.06,233.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,233.42) --
	(103.06,233.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,230.74) --
	(127.18,230.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,230.74) --
	(127.18,230.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,230.07) --
	(127.18,230.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,229.22) --
	(151.14,229.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,229.22) --
	(151.14,228.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,228.73) --
	(151.14,228.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,227.39) --
	(175.19,227.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,227.39) --
	(175.19,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,227.10) --
	(175.19,227.10);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,332.60) --
	( 31.03,332.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,332.60) --
	( 31.03,277.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,277.52) --
	( 31.03,277.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,266.22) --
	( 55.20,266.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,266.22) --
	( 55.20,251.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,251.51) --
	( 55.20,251.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,235.76) --
	( 79.28,235.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,235.76) --
	( 79.28,234.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,234.31) --
	( 79.28,234.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,232.46) --
	(103.06,232.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,232.46) --
	(103.06,231.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.06,231.81) --
	(103.06,231.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,230.36) --
	(127.18,230.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,230.36) --
	(127.18,229.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,229.99) --
	(127.18,229.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,229.58) --
	(151.14,229.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,229.58) --
	(151.14,229.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,229.27) --
	(151.14,229.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,229.36) --
	(175.19,229.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,229.36) --
	(175.19,229.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,229.07) --
	(175.19,229.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.82,220.97) rectangle (182.40,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.87,264.87) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.87,312.06) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.07,267.07) --
	( 23.82,267.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.07,314.27) --
	( 23.82,314.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.03,218.22) --
	( 31.03,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.53,218.22) --
	( 80.53,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.70,218.22) --
	(125.70,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19,218.22) --
	(175.19,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.03,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 80.53,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.70,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.19,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.11,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,288.41) {Prediction error};
\end{scope}
\begin{scope}
\path[clip] (187.90,194.85) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90,194.85) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,239.71) --
	(370.30,239.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,272.34) --
	(370.30,272.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,304.97) --
	(370.30,304.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,337.60) --
	(370.30,337.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.36,220.97) --
	(246.36,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.69,220.97) --
	(292.69,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.02,220.97) --
	(339.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,223.39) --
	(370.30,223.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,256.02) --
	(370.30,256.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,288.65) --
	(370.30,288.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,321.28) --
	(370.30,321.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,353.91) --
	(370.30,353.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,220.97) --
	(222.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,220.97) --
	(270.58,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,220.97) --
	(314.80,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,220.97) --
	(363.25,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,230.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,248.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,266.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,271.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,280.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,272.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,273.64) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,235.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,266.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,283.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,291.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,290.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,296.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,286.86) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,248.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,272.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,293.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,294.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,295.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,299.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,290.77) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,232.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,260.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,286.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,290.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,290.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,293.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,289.14) circle (  1.43);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,230.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,258.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,292.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,294.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,297.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,293.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,284.41) circle (  1.43);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,244.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,310.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,325.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,328.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,330.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,339.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,348.04) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,230.41) --
	(245.79,248.52) --
	(269.36,266.79) --
	(292.64,271.85) --
	(316.25,280.17) --
	(339.70,272.50) --
	(363.25,273.64);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,235.30) --
	(245.79,266.95) --
	(269.36,283.27) --
	(292.64,291.26) --
	(316.25,290.12) --
	(339.70,296.48) --
	(363.25,286.86);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,248.35) --
	(245.79,272.99) --
	(269.36,293.06) --
	(292.64,294.69) --
	(316.25,295.18) --
	(339.70,299.42) --
	(363.25,290.77);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,232.36) --
	(245.79,260.75) --
	(269.36,286.53) --
	(292.64,290.77) --
	(316.25,290.61) --
	(339.70,293.22) --
	(363.25,289.14);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,230.57) --
	(245.79,258.47) --
	(269.36,292.57) --
	(292.64,294.52) --
	(316.25,297.30) --
	(339.70,293.06) --
	(363.25,284.41);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,244.93) --
	(245.79,310.19) --
	(269.36,325.85) --
	(292.64,328.62) --
	(316.25,330.26) --
	(339.70,339.72) --
	(363.25,348.04);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.46) --
	(222.13,233.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.46) --
	(222.13,227.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,227.35) --
	(222.13,227.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,251.03) --
	(245.79,251.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,251.03) --
	(245.79,246.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,246.00) --
	(245.79,246.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,269.71) --
	(269.36,269.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,269.71) --
	(269.36,263.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,263.87) --
	(269.36,263.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,274.14) --
	(292.64,274.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,274.14) --
	(292.64,269.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,269.56) --
	(292.64,269.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,282.31) --
	(316.25,282.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,282.31) --
	(316.25,278.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,278.02) --
	(316.25,278.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,273.62) --
	(339.70,273.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,273.62) --
	(339.70,271.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,271.38) --
	(339.70,271.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,274.79) --
	(363.25,274.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,274.79) --
	(363.25,272.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,272.49) --
	(363.25,272.49);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,238.76) --
	(222.13,238.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,238.76) --
	(222.13,231.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,231.84) --
	(222.13,231.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,271.22) --
	(245.79,271.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,271.22) --
	(245.79,262.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,262.69) --
	(245.79,262.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,287.02) --
	(269.36,287.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,287.02) --
	(269.36,279.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,279.51) --
	(269.36,279.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,294.48) --
	(292.64,294.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,294.48) --
	(292.64,288.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,288.04) --
	(292.64,288.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,292.82) --
	(316.25,292.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,292.82) --
	(316.25,287.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,287.41) --
	(316.25,287.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,299.23) --
	(339.70,299.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,299.23) --
	(339.70,293.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,293.73) --
	(339.70,293.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,288.88) --
	(363.25,288.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,288.88) --
	(363.25,284.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,284.84) --
	(363.25,284.84);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,252.04) --
	(222.13,252.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,252.04) --
	(222.13,244.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,244.67) --
	(222.13,244.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,276.52) --
	(245.79,276.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,276.52) --
	(245.79,269.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,269.46) --
	(245.79,269.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,296.67) --
	(269.36,296.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,296.67) --
	(269.36,289.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,289.44) --
	(269.36,289.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,297.72) --
	(292.64,297.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,297.72) --
	(292.64,291.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,291.66) --
	(292.64,291.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,297.79) --
	(316.25,297.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,297.79) --
	(316.25,292.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,292.56) --
	(316.25,292.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,302.35) --
	(339.70,302.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,302.35) --
	(339.70,296.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,296.49) --
	(339.70,296.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,293.11) --
	(363.25,293.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,293.11) --
	(363.25,288.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,288.43) --
	(363.25,288.43);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,236.03) --
	(222.13,236.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,236.03) --
	(222.13,228.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,228.70) --
	(222.13,228.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,264.94) --
	(245.79,264.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,264.94) --
	(245.79,256.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,256.56) --
	(245.79,256.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,290.66) --
	(269.36,290.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,290.66) --
	(269.36,282.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,282.40) --
	(269.36,282.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,293.97) --
	(292.64,293.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,293.97) --
	(292.64,287.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,287.58) --
	(292.64,287.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,293.27) --
	(316.25,293.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,293.27) --
	(316.25,287.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,287.95) --
	(316.25,287.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,295.89) --
	(339.70,295.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,295.89) --
	(339.70,290.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,290.54) --
	(339.70,290.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,291.39) --
	(363.25,291.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,291.39) --
	(363.25,286.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,286.89) --
	(363.25,286.89);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,234.03) --
	(222.13,234.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,234.03) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,227.10) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,262.70) --
	(245.79,262.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,262.70) --
	(245.79,254.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,254.24) --
	(245.79,254.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,296.19) --
	(269.36,296.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,296.19) --
	(269.36,288.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,288.94) --
	(269.36,288.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,297.47) --
	(292.64,297.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,297.47) --
	(292.64,291.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,291.58) --
	(292.64,291.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,300.09) --
	(316.25,300.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,300.09) --
	(316.25,294.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,294.51) --
	(316.25,294.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,295.23) --
	(339.70,295.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,295.23) --
	(339.70,290.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,290.88) --
	(339.70,290.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,286.33) --
	(363.25,286.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,286.33) --
	(363.25,282.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,282.49) --
	(363.25,282.49);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,252.01) --
	(222.13,252.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,252.01) --
	(222.13,237.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,237.84) --
	(222.13,237.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,315.85) --
	(245.79,315.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,315.85) --
	(245.79,304.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,304.52) --
	(245.79,304.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,328.22) --
	(269.36,328.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,328.22) --
	(269.36,323.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,323.48) --
	(269.36,323.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,330.95) --
	(292.64,330.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,330.95) --
	(292.64,326.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,326.30) --
	(292.64,326.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,332.97) --
	(316.25,332.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,332.97) --
	(316.25,327.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,327.54) --
	(316.25,327.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,342.25) --
	(339.70,342.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,342.25) --
	(339.70,337.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,337.18) --
	(339.70,337.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,349.72) --
	(363.25,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,349.72) --
	(363.25,346.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,346.36) --
	(363.25,346.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.08,272.34) -- (370.30,272.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.08,220.97) rectangle (370.30,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,221.19) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,253.82) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,286.45) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,319.08) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,351.71) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,223.39) --
	(215.08,223.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,256.02) --
	(215.08,256.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,288.65) --
	(215.08,288.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,321.28) --
	(215.08,321.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,353.91) --
	(215.08,353.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,218.22) --
	(222.13,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,218.22) --
	(270.58,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,218.22) --
	(314.80,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,218.22) --
	(363.25,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.13,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (270.58,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (314.80,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.25,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.69,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,288.41) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (187.90,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (187.90,194.85);
\end{scope}
\begin{scope}
\path[clip] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20, 61.40) --
	(182.40, 61.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,100.07) --
	(182.40,100.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,138.73) --
	(182.40,138.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,177.40) --
	(182.40,177.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.47, 54.47) --
	( 62.47,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30, 54.47) --
	(107.30,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.13, 54.47) --
	(152.13,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 80.74) --
	(182.40, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,119.40) --
	(182.40,119.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,158.06) --
	(182.40,158.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 54.47) --
	( 39.02,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 54.47) --
	( 85.91,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 54.47) --
	(128.69,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 54.47) --
	(175.57,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 79.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,102.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,118.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,138.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,154.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,168.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,171.89) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 79.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 93.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,107.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,113.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,119.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,117.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,122.12) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 85.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,102.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,108.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,114.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,117.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,116.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,120.22) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 73.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 93.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,106.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,114.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,118.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,119.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,121.04) circle (  1.43);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 79.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,100.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,115.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,129.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,150.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,166.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,181.30) circle (  1.43);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 63.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 95.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,114.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,123.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,132.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,126.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,120.57) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 79.64) --
	( 61.91,102.02) --
	( 84.72,118.09) --
	(107.25,138.68) --
	(130.09,154.74) --
	(152.79,168.59) --
	(175.57,171.89);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 79.48) --
	( 61.91, 93.92) --
	( 84.72,107.56) --
	(107.25,113.30) --
	(130.09,119.09) --
	(152.79,117.60) --
	(175.57,122.12);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 85.81) --
	( 61.91,102.29) --
	( 84.72,108.75) --
	(107.25,114.88) --
	(130.09,117.59) --
	(152.79,116.28) --
	(175.57,120.22);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 73.36) --
	( 61.91, 93.04) --
	( 84.72,106.54) --
	(107.25,114.41) --
	(130.09,118.71) --
	(152.79,119.06) --
	(175.57,121.04);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 79.29) --
	( 61.91,100.05) --
	( 84.72,115.64) --
	(107.25,129.20) --
	(130.09,150.29) --
	(152.79,166.46) --
	(175.57,181.30);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 63.53) --
	( 61.91, 95.95) --
	( 84.72,114.23) --
	(107.25,123.43) --
	(130.09,132.76) --
	(152.79,126.99) --
	(175.57,120.57);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 82.84) --
	( 39.02, 82.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 82.84) --
	( 39.02, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 76.44) --
	( 39.02, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,105.26) --
	( 61.91,105.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,105.26) --
	( 61.91, 98.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 98.78) --
	( 61.91, 98.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,120.45) --
	( 84.72,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,120.45) --
	( 84.72,115.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,115.74) --
	( 84.72,115.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,141.62) --
	(107.25,141.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,141.62) --
	(107.25,135.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,135.74) --
	(107.25,135.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,157.49) --
	(130.09,157.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,157.49) --
	(130.09,151.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,151.98) --
	(130.09,151.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,170.91) --
	(152.79,170.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,170.91) --
	(152.79,166.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,166.27) --
	(152.79,166.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,174.52) --
	(175.57,174.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,174.52) --
	(175.57,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,169.25) --
	(175.57,169.25);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 82.51) --
	( 39.02, 82.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 82.51) --
	( 39.02, 76.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 76.46) --
	( 39.02, 76.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 96.64) --
	( 61.91, 96.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 96.64) --
	( 61.91, 91.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 91.19) --
	( 61.91, 91.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,109.48) --
	( 84.72,109.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,109.48) --
	( 84.72,105.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,105.64) --
	( 84.72,105.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,114.99) --
	(107.25,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,114.99) --
	(107.25,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,111.62) --
	(107.25,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,120.42) --
	(130.09,120.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,120.42) --
	(130.09,117.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,117.76) --
	(130.09,117.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,118.93) --
	(152.79,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,118.93) --
	(152.79,116.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,116.27) --
	(152.79,116.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,123.18) --
	(175.57,123.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,123.18) --
	(175.57,121.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,121.05) --
	(175.57,121.05);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 88.65) --
	( 39.02, 88.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 88.65) --
	( 39.02, 82.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 82.96) --
	( 39.02, 82.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,104.81) --
	( 61.91,104.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,104.81) --
	( 61.91, 99.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 99.78) --
	( 61.91, 99.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,110.47) --
	( 84.72,110.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,110.47) --
	( 84.72,107.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,107.02) --
	( 84.72,107.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,116.22) --
	(107.25,116.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,116.22) --
	(107.25,113.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,113.55) --
	(107.25,113.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,118.82) --
	(130.09,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,118.82) --
	(130.09,116.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,116.36) --
	(130.09,116.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,117.65) --
	(152.79,117.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,117.65) --
	(152.79,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,114.91) --
	(152.79,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,121.41) --
	(175.57,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,121.41) --
	(175.57,119.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,119.03) --
	(175.57,119.03);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 76.35) --
	( 39.02, 76.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 76.35) --
	( 39.02, 70.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 70.38) --
	( 39.02, 70.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 95.82) --
	( 61.91, 95.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 95.82) --
	( 61.91, 90.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 90.26) --
	( 61.91, 90.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,108.34) --
	( 84.72,108.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,108.34) --
	( 84.72,104.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,104.73) --
	( 84.72,104.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,115.96) --
	(107.25,115.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,115.96) --
	(107.25,112.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,112.87) --
	(107.25,112.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,120.06) --
	(130.09,120.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,120.06) --
	(130.09,117.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,117.36) --
	(130.09,117.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,120.34) --
	(152.79,120.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,120.34) --
	(152.79,117.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,117.77) --
	(152.79,117.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,122.18) --
	(175.57,122.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,122.18) --
	(175.57,119.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,119.89) --
	(175.57,119.89);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 82.49) --
	( 39.02, 82.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 82.49) --
	( 39.02, 76.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 76.09) --
	( 39.02, 76.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,103.44) --
	( 61.91,103.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,103.44) --
	( 61.91, 96.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 96.66) --
	( 61.91, 96.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,117.97) --
	( 84.72,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,117.97) --
	( 84.72,113.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,113.31) --
	( 84.72,113.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,131.97) --
	(107.25,131.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,131.97) --
	(107.25,126.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,126.43) --
	(107.25,126.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,153.08) --
	(130.09,153.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,153.08) --
	(130.09,147.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,147.49) --
	(130.09,147.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,168.90) --
	(152.79,168.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,168.90) --
	(152.79,164.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,164.01) --
	(152.79,164.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,179.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,179.39) --
	(175.57,179.39);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 66.46) --
	( 39.02, 66.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 66.46) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 98.80) --
	( 61.91, 98.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 98.80) --
	( 61.91, 93.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 93.10) --
	( 61.91, 93.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,116.20) --
	( 84.72,116.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,116.20) --
	( 84.72,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,112.26) --
	( 84.72,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,125.57) --
	(107.25,125.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,125.57) --
	(107.25,121.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,121.28) --
	(107.25,121.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,134.83) --
	(130.09,134.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,134.83) --
	(130.09,130.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,130.69) --
	(130.09,130.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.14) --
	(152.79,129.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.14) --
	(152.79,124.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,124.83) --
	(152.79,124.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,122.31) --
	(175.57,122.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,122.31) --
	(175.57,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,118.82) --
	(175.57,118.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.20, 54.47) rectangle (182.40,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 78.53) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,117.20) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,155.86) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 80.74) --
	( 32.20, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,119.40) --
	( 32.20,119.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,158.06) --
	( 32.20,158.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 51.72) --
	( 39.02, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 51.72) --
	( 85.91, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 51.72) --
	(128.69, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 51.72) --
	(175.57, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.02, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.91, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.69, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.57, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.30, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,121.91) {F1 score (effect type)};
\end{scope}
\begin{scope}
\path[clip] (187.90, 28.34) rectangle (375.80,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90, 28.34) rectangle (375.80,194.85);
\end{scope}
\begin{scope}
\path[clip] (216.75, 54.47) rectangle (370.30,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.75, 54.47) rectangle (370.30,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75, 73.31) --
	(370.30, 73.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75,105.57) --
	(370.30,105.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75,137.83) --
	(370.30,137.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75,170.08) --
	(370.30,170.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.69, 54.47) --
	(247.69,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.53, 54.47) --
	(293.53,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.36, 54.47) --
	(339.36,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75, 57.18) --
	(370.30, 57.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75, 89.44) --
	(370.30, 89.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75,121.70) --
	(370.30,121.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75,153.95) --
	(370.30,153.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75,186.21) --
	(370.30,186.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 54.47) --
	(223.73,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.66, 54.47) --
	(271.66,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.39, 54.47) --
	(315.39,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32, 54.47) --
	(363.32,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 99.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,132.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,149.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,164.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,174.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,180.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,182.35) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73,102.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,131.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,149.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,158.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,170.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,168.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,174.71) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73,113.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,142.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,153.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,161.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,167.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,166.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,171.97) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 95.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,129.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,147.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,158.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,169.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,169.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,173.15) circle (  1.43);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 95.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,125.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,149.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,160.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,166.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,169.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,176.62) circle (  1.43);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 65.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,119.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,140.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,144.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,146.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,140.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,135.79) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 99.24) --
	(247.13,132.27) --
	(270.45,149.50) --
	(293.48,164.19) --
	(316.83,174.20) --
	(340.03,180.84) --
	(363.32,182.35);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73,102.77) --
	(247.13,131.79) --
	(270.45,149.68) --
	(293.48,158.36) --
	(316.83,170.41) --
	(340.03,168.16) --
	(363.32,174.71);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73,113.62) --
	(247.13,142.75) --
	(270.45,153.47) --
	(293.48,161.88) --
	(316.83,167.56) --
	(340.03,166.24) --
	(363.32,171.97);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 95.76) --
	(247.13,129.78) --
	(270.45,147.39) --
	(293.48,158.64) --
	(316.83,169.64) --
	(340.03,169.89) --
	(363.32,173.15);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 95.14) --
	(247.13,125.97) --
	(270.45,149.26) --
	(293.48,160.76) --
	(316.83,166.30) --
	(340.03,169.86) --
	(363.32,176.62);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 65.80) --
	(247.13,119.40) --
	(270.45,140.22) --
	(293.48,144.68) --
	(316.83,146.01) --
	(340.03,140.77) --
	(363.32,135.79);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,103.11) --
	(223.73,103.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,103.11) --
	(223.73, 95.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 95.36) --
	(223.73, 95.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,135.69) --
	(247.13,135.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,135.69) --
	(247.13,128.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,128.85) --
	(247.13,128.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,151.84) --
	(270.45,151.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,151.84) --
	(270.45,147.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,147.16) --
	(270.45,147.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,166.11) --
	(293.48,166.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,166.11) --
	(293.48,162.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,162.27) --
	(293.48,162.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,175.77) --
	(316.83,175.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,175.77) --
	(316.83,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,172.64) --
	(316.83,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,181.87) --
	(340.03,181.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,181.87) --
	(340.03,179.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,179.80) --
	(340.03,179.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,183.22) --
	(363.32,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,183.22) --
	(363.32,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,181.48) --
	(363.32,181.48);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,106.55) --
	(223.73,106.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,106.55) --
	(223.73, 98.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 98.99) --
	(223.73, 98.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,134.77) --
	(247.13,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,134.77) --
	(247.13,128.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,128.81) --
	(247.13,128.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,151.72) --
	(270.45,151.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,151.72) --
	(270.45,147.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,147.64) --
	(270.45,147.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,160.41) --
	(293.48,160.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,160.41) --
	(293.48,156.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,156.31) --
	(293.48,156.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,172.19) --
	(316.83,172.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,172.19) --
	(316.83,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,168.64) --
	(316.83,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,170.07) --
	(340.03,170.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,170.07) --
	(340.03,166.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,166.26) --
	(340.03,166.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,176.20) --
	(363.32,176.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,176.20) --
	(363.32,173.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,173.21) --
	(363.32,173.21);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,117.37) --
	(223.73,117.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,117.37) --
	(223.73,109.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,109.87) --
	(223.73,109.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,145.73) --
	(247.13,145.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,145.73) --
	(247.13,139.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,139.78) --
	(247.13,139.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,155.78) --
	(270.45,155.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,155.78) --
	(270.45,151.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,151.16) --
	(270.45,151.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,163.84) --
	(293.48,163.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,163.84) --
	(293.48,159.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,159.92) --
	(293.48,159.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,169.30) --
	(316.83,169.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,169.30) --
	(316.83,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,165.82) --
	(316.83,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,168.22) --
	(340.03,168.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,168.22) --
	(340.03,164.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,164.26) --
	(340.03,164.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,173.66) --
	(363.32,173.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,173.66) --
	(363.32,170.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,170.29) --
	(363.32,170.29);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 99.59) --
	(223.73, 99.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 99.59) --
	(223.73, 91.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 91.92) --
	(223.73, 91.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,132.72) --
	(247.13,132.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,132.72) --
	(247.13,126.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,126.83) --
	(247.13,126.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,149.57) --
	(270.45,149.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,149.57) --
	(270.45,145.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,145.21) --
	(270.45,145.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,160.67) --
	(293.48,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,160.67) --
	(293.48,156.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,156.61) --
	(293.48,156.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,171.42) --
	(316.83,171.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,171.42) --
	(316.83,167.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,167.86) --
	(316.83,167.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,171.71) --
	(340.03,171.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,171.71) --
	(340.03,168.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,168.06) --
	(340.03,168.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,174.77) --
	(363.32,174.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,174.77) --
	(363.32,171.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,171.53) --
	(363.32,171.53);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 99.44) --
	(223.73, 99.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 99.44) --
	(223.73, 90.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 90.84) --
	(223.73, 90.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,129.69) --
	(247.13,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,129.69) --
	(247.13,122.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,122.25) --
	(247.13,122.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,151.09) --
	(270.45,151.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,151.09) --
	(270.45,147.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,147.42) --
	(270.45,147.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,162.44) --
	(293.48,162.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,162.44) --
	(293.48,159.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,159.08) --
	(293.48,159.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,168.17) --
	(316.83,168.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,168.17) --
	(316.83,164.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,164.43) --
	(316.83,164.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,171.43) --
	(340.03,171.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,171.43) --
	(340.03,168.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,168.29) --
	(340.03,168.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,178.04) --
	(363.32,178.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,178.04) --
	(363.32,175.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,175.21) --
	(363.32,175.21);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 71.00) --
	(223.73, 71.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 71.00) --
	(223.73, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 60.60) --
	(223.73, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,123.73) --
	(247.13,123.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,123.73) --
	(247.13,115.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,115.06) --
	(247.13,115.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,141.55) --
	(270.45,141.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,141.55) --
	(270.45,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,138.90) --
	(270.45,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,146.07) --
	(293.48,146.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,146.07) --
	(293.48,143.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,143.30) --
	(293.48,143.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,147.71) --
	(316.83,147.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,147.71) --
	(316.83,144.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,144.31) --
	(316.83,144.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,142.34) --
	(340.03,142.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,142.34) --
	(340.03,139.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,139.20) --
	(340.03,139.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,136.80) --
	(363.32,136.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,136.80) --
	(363.32,134.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,134.79) --
	(363.32,134.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.75, 54.47) rectangle (370.30,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80, 54.98) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80, 87.24) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80,119.49) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80,151.75) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80,184.01) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00, 57.18) --
	(216.75, 57.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00, 89.44) --
	(216.75, 89.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00,121.70) --
	(216.75,121.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00,153.95) --
	(216.75,153.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00,186.21) --
	(216.75,186.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 51.72) --
	(223.73, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.66, 51.72) --
	(271.66, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.39, 51.72) --
	(315.39, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32, 51.72) --
	(363.32, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (223.73, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (271.66, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (315.39, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.32, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (293.53, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,121.91) {F1 score (nonzero)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 18.86,  0.00) rectangle (356.95, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.36,  5.50) rectangle ( 41.70, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.03, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.09, 14.17) -- ( 39.97, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 14.17) -- ( 39.97, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.35,  5.50) rectangle (100.70, 22.84);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.03, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.09, 14.17) -- ( 98.96, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.09, 14.17) -- ( 98.96, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.15,  5.50) rectangle (159.50, 22.84);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.83, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.89, 14.17) -- (157.76, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.89, 14.17) -- (157.76, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.08,  5.50) rectangle (213.43, 22.84);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.76, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.82, 14.17) -- (211.69, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.82, 14.17) -- (211.69, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (250.01,  5.50) rectangle (267.36, 22.84);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.69, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.75, 14.17) -- (265.62, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.75, 14.17) -- (265.62, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (312.18,  5.50) rectangle (329.52, 22.84);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.85, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (313.91, 14.17) -- (327.79, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.91, 14.17) -- (327.79, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 46.70, 11.76) {glmmsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (105.70, 11.76) {L0Learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.50, 11.76) {glmnet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (218.43, 11.76) {ncvreg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (272.36, 11.76) {glmmPen};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (334.52, 11.76) {rpql};
\end{scope}
\end{tikzpicture}


==> Figures/bernoulli-1000-5.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:13:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,194.85) rectangle (187.90,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,194.85) rectangle (187.90,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,260.32) --
	(182.40,260.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,300.59) --
	(182.40,300.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,340.87) --
	(182.40,340.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.79,220.97) --
	( 59.79,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.62,220.97) --
	(105.62,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.46,220.97) --
	(151.46,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,240.18) --
	(182.40,240.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,280.46) --
	(182.40,280.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,320.73) --
	(182.40,320.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,220.97) --
	( 35.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,220.97) --
	( 83.76,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,220.97) --
	(127.49,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,220.97) --
	(175.42,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,321.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,319.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,304.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,278.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,251.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,236.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,227.59) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,341.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,315.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,307.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,277.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,260.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,257.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,257.27) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,331.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,314.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,302.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,276.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,260.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,257.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,257.25) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,334.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,313.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,308.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,278.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,260.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,257.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,257.22) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,321.58) --
	( 59.23,319.70) --
	( 82.54,304.69) --
	(105.58,278.69) --
	(128.93,251.56) --
	(152.13,236.85) --
	(175.42,227.59);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,341.68) --
	( 59.23,315.14) --
	( 82.54,307.59) --
	(105.58,277.68) --
	(128.93,260.72) --
	(152.13,257.99) --
	(175.42,257.27);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,331.81) --
	( 59.23,314.48) --
	( 82.54,302.23) --
	(105.58,276.96) --
	(128.93,260.78) --
	(152.13,257.94) --
	(175.42,257.25);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,334.36) --
	( 59.23,313.72) --
	( 82.54,308.14) --
	(105.58,278.15) --
	(128.93,260.31) --
	(152.13,257.97) --
	(175.42,257.22);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,323.71) --
	( 35.83,323.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,323.71) --
	( 35.83,319.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,319.44) --
	( 35.83,319.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,321.57) --
	( 59.23,321.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,321.57) --
	( 59.23,317.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,317.83) --
	( 59.23,317.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,306.89) --
	( 82.54,306.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,306.89) --
	( 82.54,302.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,302.50) --
	( 82.54,302.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,281.08) --
	(105.58,281.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,281.08) --
	(105.58,276.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,276.30) --
	(105.58,276.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,253.02) --
	(128.93,253.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,253.02) --
	(128.93,250.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,250.11) --
	(128.93,250.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,238.09) --
	(152.13,238.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,238.09) --
	(152.13,235.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,235.60) --
	(152.13,235.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,228.08) --
	(175.42,228.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,228.08) --
	(175.42,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.10) --
	(175.42,227.10);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,333.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,333.64) --
	( 35.83,333.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,317.87) --
	( 59.23,317.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,317.87) --
	( 59.23,312.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,312.42) --
	( 59.23,312.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,310.08) --
	( 82.54,310.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,310.08) --
	( 82.54,305.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,305.10) --
	( 82.54,305.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,279.72) --
	(105.58,279.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,279.72) --
	(105.58,275.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,275.64) --
	(105.58,275.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,262.02) --
	(128.93,262.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,262.02) --
	(128.93,259.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,259.42) --
	(128.93,259.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,258.79) --
	(152.13,258.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,258.79) --
	(152.13,257.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,257.19) --
	(152.13,257.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,257.72) --
	(175.42,257.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,257.72) --
	(175.42,256.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,256.83) --
	(175.42,256.83);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,336.23) --
	( 35.83,336.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,336.23) --
	( 35.83,327.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,327.40) --
	( 35.83,327.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,316.97) --
	( 59.23,316.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,316.97) --
	( 59.23,311.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,311.98) --
	( 59.23,311.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,304.71) --
	( 82.54,304.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,304.71) --
	( 82.54,299.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,299.75) --
	( 82.54,299.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,279.10) --
	(105.58,279.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,279.10) --
	(105.58,274.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,274.81) --
	(105.58,274.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,262.08) --
	(128.93,262.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,262.08) --
	(128.93,259.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,259.48) --
	(128.93,259.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,258.73) --
	(152.13,258.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,258.73) --
	(152.13,257.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,257.15) --
	(152.13,257.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,257.70) --
	(175.42,257.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,257.70) --
	(175.42,256.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,256.81) --
	(175.42,256.81);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,339.08) --
	( 35.83,339.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,339.08) --
	( 35.83,329.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,329.63) --
	( 35.83,329.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,316.09) --
	( 59.23,316.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,316.09) --
	( 59.23,311.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,311.36) --
	( 59.23,311.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,310.75) --
	( 82.54,310.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,310.75) --
	( 82.54,305.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,305.53) --
	( 82.54,305.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,280.31) --
	(105.58,280.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,280.31) --
	(105.58,275.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,275.99) --
	(105.58,275.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,261.57) --
	(128.93,261.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,261.57) --
	(128.93,259.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,259.04) --
	(128.93,259.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,258.75) --
	(152.13,258.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,258.75) --
	(152.13,257.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,257.18) --
	(152.13,257.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,257.67) --
	(175.42,257.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,257.67) --
	(175.42,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,256.78) --
	(175.42,256.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85,220.97) rectangle (182.40,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,237.98) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,278.25) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,318.53) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,240.18) --
	( 28.85,240.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,280.46) --
	( 28.85,280.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,320.73) --
	( 28.85,320.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,218.22) --
	( 35.83,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,218.22) --
	( 83.76,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,218.22) --
	(127.49,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,218.22) --
	(175.42,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.83,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.76,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.49,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.42,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.62,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,288.41) {Prediction error};
\end{scope}
\begin{scope}
\path[clip] (187.90,194.85) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90,194.85) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] (211.73,220.97) rectangle (370.30,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.73,220.97) rectangle (370.30,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.73,240.00) --
	(370.30,240.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.73,283.31) --
	(370.30,283.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.73,326.61) --
	(370.30,326.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.68,220.97) --
	(243.68,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.02,220.97) --
	(291.02,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.35,220.97) --
	(338.35,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,261.66) --
	(370.30,261.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,304.96) --
	(370.30,304.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,348.27) --
	(370.30,348.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,220.97) --
	(218.93,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.43,220.97) --
	(268.43,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.60,220.97) --
	(313.60,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,220.97) --
	(363.10,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,228.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,236.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,251.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,285.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,329.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,332.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,327.26) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,236.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,242.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,260.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,299.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,335.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,333.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,336.14) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,232.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,248.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,289.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,330.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,345.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,342.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,336.79) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,229.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,237.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,256.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,293.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,329.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,336.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,339.82) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,228.31) --
	(243.10,236.11) --
	(267.18,251.26) --
	(290.97,285.47) --
	(315.08,329.21) --
	(339.04,332.46) --
	(363.10,327.26);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,236.32) --
	(243.10,242.17) --
	(267.18,260.57) --
	(290.97,299.77) --
	(315.08,335.27) --
	(339.04,333.33) --
	(363.10,336.14);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,232.21) --
	(243.10,248.23) --
	(267.18,289.16) --
	(290.97,330.29) --
	(315.08,345.67) --
	(339.04,342.85) --
	(363.10,336.79);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,229.18) --
	(243.10,237.41) --
	(267.18,256.46) --
	(290.97,293.05) --
	(315.08,329.65) --
	(339.04,336.36) --
	(363.10,339.82);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,229.52) --
	(218.93,229.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,229.52) --
	(218.93,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,227.10) --
	(218.93,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,237.86) --
	(243.10,237.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,237.86) --
	(243.10,234.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,234.36) --
	(243.10,234.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,253.99) --
	(267.18,253.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,253.99) --
	(267.18,248.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,248.54) --
	(267.18,248.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,289.85) --
	(290.97,289.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,289.85) --
	(290.97,281.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,281.10) --
	(290.97,281.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,332.18) --
	(315.08,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,332.18) --
	(315.08,326.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,326.24) --
	(315.08,326.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,335.03) --
	(339.04,335.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,335.03) --
	(339.04,329.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,329.89) --
	(339.04,329.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,327.91) --
	(363.10,327.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,327.91) --
	(363.10,326.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,326.61) --
	(363.10,326.61);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,238.01) --
	(218.93,238.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,238.01) --
	(218.93,234.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,234.64) --
	(218.93,234.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,244.25) --
	(243.10,244.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,244.25) --
	(243.10,240.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,240.09) --
	(243.10,240.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,263.92) --
	(267.18,263.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,263.92) --
	(267.18,257.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,257.23) --
	(267.18,257.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,303.77) --
	(290.97,303.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,303.77) --
	(290.97,295.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,295.76) --
	(290.97,295.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,339.14) --
	(315.08,339.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,339.14) --
	(315.08,331.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,331.41) --
	(315.08,331.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,335.38) --
	(339.04,335.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,335.38) --
	(339.04,331.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,331.27) --
	(339.04,331.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,338.67) --
	(363.10,338.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,338.67) --
	(363.10,333.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,333.62) --
	(363.10,333.62);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,234.19) --
	(218.93,234.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,234.19) --
	(218.93,230.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,230.23) --
	(218.93,230.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,252.42) --
	(243.10,252.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,252.42) --
	(243.10,244.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,244.05) --
	(243.10,244.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,296.30) --
	(267.18,296.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,296.30) --
	(267.18,282.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,282.01) --
	(267.18,282.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,336.70) --
	(290.97,336.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,336.70) --
	(290.97,323.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,323.89) --
	(290.97,323.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,349.72) --
	(315.08,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,349.72) --
	(315.08,341.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,341.62) --
	(315.08,341.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,346.69) --
	(339.04,346.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,346.69) --
	(339.04,339.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,339.02) --
	(339.04,339.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,339.32) --
	(363.10,339.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,339.32) --
	(363.10,334.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,334.26) --
	(363.10,334.26);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,230.67) --
	(218.93,230.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,230.67) --
	(218.93,227.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,227.69) --
	(218.93,227.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,239.38) --
	(243.10,239.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,239.38) --
	(243.10,235.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,235.43) --
	(243.10,235.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,259.72) --
	(267.18,259.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,259.72) --
	(267.18,253.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,253.20) --
	(267.18,253.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,296.33) --
	(290.97,296.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,296.33) --
	(290.97,289.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,289.78) --
	(290.97,289.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,332.31) --
	(315.08,332.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,332.31) --
	(315.08,326.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,326.98) --
	(315.08,326.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,338.98) --
	(339.04,338.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,338.98) --
	(339.04,333.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,333.74) --
	(339.04,333.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,342.91) --
	(363.10,342.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,342.91) --
	(363.10,336.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,336.73) --
	(363.10,336.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (211.73,326.61) -- (370.30,326.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.73,220.97) rectangle (370.30,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.78,259.45) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.78,302.76) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.78,346.06) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.98,261.66) --
	(211.73,261.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.98,304.96) --
	(211.73,304.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.98,348.27) --
	(211.73,348.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,218.22) --
	(218.93,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.43,218.22) --
	(268.43,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.60,218.22) --
	(313.60,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,218.22) --
	(363.10,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (218.93,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (268.43,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (313.60,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.10,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.02,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,288.41) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (187.90,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (187.90,194.85);
\end{scope}
\begin{scope}
\path[clip] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20, 76.29) --
	(182.40, 76.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,107.67) --
	(182.40,107.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,139.06) --
	(182.40,139.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,170.44) --
	(182.40,170.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.47, 54.47) --
	( 62.47,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30, 54.47) --
	(107.30,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.13, 54.47) --
	(152.13,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 60.60) --
	(182.40, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 91.98) --
	(182.40, 91.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,123.37) --
	(182.40,123.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,154.75) --
	(182.40,154.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,186.13) --
	(182.40,186.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 54.47) --
	( 39.02,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 54.47) --
	( 85.91,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 54.47) --
	(128.69,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 54.47) --
	(175.57,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 64.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 79.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,108.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,139.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,163.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,182.40) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 65.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 77.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,103.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,123.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,129.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,129.19) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 65.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 78.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,100.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,120.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,126.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,128.93) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 64.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 78.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,104.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,125.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,128.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,128.07) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.02) --
	( 61.91, 64.25) --
	( 84.72, 79.58) --
	(107.25,108.70) --
	(130.09,139.09) --
	(152.79,163.59) --
	(175.57,182.40);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.86) --
	( 61.91, 65.50) --
	( 84.72, 77.38) --
	(107.25,103.77) --
	(130.09,123.72) --
	(152.79,129.51) --
	(175.57,129.19);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.86) --
	( 61.91, 65.82) --
	( 84.72, 78.78) --
	(107.25,100.24) --
	(130.09,120.86) --
	(152.79,126.74) --
	(175.57,128.93);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.02) --
	( 61.91, 64.73) --
	( 84.72, 78.55) --
	(107.25,104.59) --
	(130.09,125.29) --
	(152.79,128.55) --
	(175.57,128.07);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.44) --
	( 39.02, 61.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.44) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 65.42) --
	( 61.91, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 65.42) --
	( 61.91, 63.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 63.08) --
	( 61.91, 63.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 81.78) --
	( 84.72, 81.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 81.78) --
	( 84.72, 77.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 77.38) --
	( 84.72, 77.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,111.33) --
	(107.25,111.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,111.33) --
	(107.25,106.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,106.07) --
	(107.25,106.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,141.19) --
	(130.09,141.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,141.19) --
	(130.09,137.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,137.00) --
	(130.09,137.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,165.67) --
	(152.79,165.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,165.67) --
	(152.79,161.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,161.50) --
	(152.79,161.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,181.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,181.58) --
	(175.57,181.58);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.57) --
	( 39.02, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.57) --
	( 39.02, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.14) --
	( 39.02, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.84) --
	( 61.91, 66.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.84) --
	( 61.91, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.17) --
	( 61.91, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 79.42) --
	( 84.72, 79.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 79.42) --
	( 84.72, 75.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 75.33) --
	( 84.72, 75.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,106.13) --
	(107.25,106.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,106.13) --
	(107.25,101.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,101.40) --
	(107.25,101.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,125.05) --
	(130.09,125.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,125.05) --
	(130.09,122.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,122.39) --
	(130.09,122.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,130.14) --
	(152.79,130.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,130.14) --
	(152.79,128.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,128.87) --
	(152.79,128.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.92) --
	(175.57,129.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.92) --
	(175.57,128.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,128.47) --
	(175.57,128.47);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.57) --
	( 39.02, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.57) --
	( 39.02, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.14) --
	( 39.02, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.14) --
	( 61.91, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.14) --
	( 61.91, 64.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.49) --
	( 61.91, 64.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 80.84) --
	( 84.72, 80.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 80.84) --
	( 84.72, 76.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 76.73) --
	( 84.72, 76.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,102.30) --
	(107.25,102.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,102.30) --
	(107.25, 98.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 98.18) --
	(107.25, 98.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,122.03) --
	(130.09,122.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,122.03) --
	(130.09,119.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,119.68) --
	(130.09,119.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,127.63) --
	(152.79,127.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,127.63) --
	(152.79,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,125.85) --
	(152.79,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.67) --
	(175.57,129.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.67) --
	(175.57,128.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,128.20) --
	(175.57,128.20);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.44) --
	( 39.02, 61.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.44) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 65.97) --
	( 61.91, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 65.97) --
	( 61.91, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 63.48) --
	( 61.91, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 80.68) --
	( 84.72, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 80.68) --
	( 84.72, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 76.42) --
	( 84.72, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,106.97) --
	(107.25,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,106.97) --
	(107.25,102.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,102.21) --
	(107.25,102.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,126.38) --
	(130.09,126.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,126.38) --
	(130.09,124.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,124.19) --
	(130.09,124.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.31) --
	(152.79,129.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.31) --
	(152.79,127.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,127.78) --
	(152.79,127.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,128.90) --
	(175.57,128.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,128.90) --
	(175.57,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,127.24) --
	(175.57,127.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.20, 54.47) rectangle (182.40,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 58.40) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 89.78) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,121.16) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,152.54) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,183.93) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 60.60) --
	( 32.20, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 91.98) --
	( 32.20, 91.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,123.37) --
	( 32.20,123.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,154.75) --
	( 32.20,154.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,186.13) --
	( 32.20,186.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 51.72) --
	( 39.02, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 51.72) --
	( 85.91, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 51.72) --
	(128.69, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 51.72) --
	(175.57, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.02, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.91, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.69, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.57, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.30, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,121.91) {F1 score (effect type)};
\end{scope}
\begin{scope}
\path[clip] (187.90, 28.34) rectangle (375.80,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90, 28.34) rectangle (375.80,194.85);
\end{scope}
\begin{scope}
\path[clip] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10, 74.94) --
	(370.30, 74.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,105.88) --
	(370.30,105.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,136.81) --
	(370.30,136.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,167.75) --
	(370.30,167.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.37, 54.47) --
	(250.37,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.20, 54.47) --
	(295.20,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.03, 54.47) --
	(340.03,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 59.48) --
	(370.30, 59.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 90.41) --
	(370.30, 90.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,121.35) --
	(370.30,121.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,152.28) --
	(370.30,152.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,183.22) --
	(370.30,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 54.47) --
	(226.93,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 54.47) --
	(273.81,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 54.47) --
	(316.59,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 54.47) --
	(363.48,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 62.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 69.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 93.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,132.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,166.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,178.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,182.93) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 65.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 74.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 96.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,139.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,167.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,178.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,179.08) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 65.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 76.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 98.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,134.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,164.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,175.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,178.75) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 74.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 93.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,138.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,169.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,177.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,177.58) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 62.78) --
	(249.82, 69.08) --
	(272.62, 93.03) --
	(295.15,132.09) --
	(317.99,166.53) --
	(340.69,178.22) --
	(363.48,182.93);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 65.43) --
	(249.82, 74.87) --
	(272.62, 96.24) --
	(295.15,139.25) --
	(317.99,167.63) --
	(340.69,178.72) --
	(363.48,179.08);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 65.02) --
	(249.82, 76.91) --
	(272.62, 98.63) --
	(295.15,134.36) --
	(317.99,164.09) --
	(340.69,175.02) --
	(363.48,178.75);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.48) --
	(249.82, 74.47) --
	(272.62, 93.70) --
	(295.15,138.57) --
	(317.99,169.99) --
	(340.69,177.29) --
	(363.48,177.58);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 63.90) --
	(226.93, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 63.90) --
	(226.93, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.65) --
	(226.93, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 70.80) --
	(249.82, 70.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 70.80) --
	(249.82, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 67.36) --
	(249.82, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 95.56) --
	(272.62, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 95.56) --
	(272.62, 90.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 90.50) --
	(272.62, 90.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,135.16) --
	(295.15,135.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,135.16) --
	(295.15,129.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,129.03) --
	(295.15,129.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,168.12) --
	(317.99,168.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,168.12) --
	(317.99,164.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,164.95) --
	(317.99,164.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,179.28) --
	(340.69,179.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,179.28) --
	(340.69,177.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,177.16) --
	(340.69,177.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,182.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.65) --
	(363.48,182.65);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 66.86) --
	(226.93, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 66.86) --
	(226.93, 64.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.00) --
	(226.93, 64.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 77.00) --
	(249.82, 77.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 77.00) --
	(249.82, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 72.73) --
	(249.82, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 98.91) --
	(272.62, 98.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 98.91) --
	(272.62, 93.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 93.56) --
	(272.62, 93.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,141.75) --
	(295.15,141.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,141.75) --
	(295.15,136.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,136.75) --
	(295.15,136.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,169.38) --
	(317.99,169.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,169.38) --
	(317.99,165.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,165.87) --
	(317.99,165.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,179.63) --
	(340.69,179.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,179.63) --
	(340.69,177.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,177.81) --
	(340.69,177.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,180.06) --
	(363.48,180.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,180.06) --
	(363.48,178.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,178.09) --
	(363.48,178.09);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 66.35) --
	(226.93, 66.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 66.35) --
	(226.93, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 63.68) --
	(226.93, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 79.04) --
	(249.82, 79.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 79.04) --
	(249.82, 74.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 74.79) --
	(249.82, 74.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,101.34) --
	(272.62,101.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,101.34) --
	(272.62, 95.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 95.92) --
	(272.62, 95.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,136.88) --
	(295.15,136.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,136.88) --
	(295.15,131.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,131.84) --
	(295.15,131.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,165.67) --
	(317.99,165.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,165.67) --
	(317.99,162.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,162.51) --
	(317.99,162.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,176.27) --
	(340.69,176.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,176.27) --
	(340.69,173.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,173.76) --
	(340.69,173.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.74) --
	(363.48,179.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.74) --
	(363.48,177.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,177.75) --
	(363.48,177.75);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.36) --
	(226.93, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.36) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.60) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 76.63) --
	(249.82, 76.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 76.63) --
	(249.82, 72.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 72.32) --
	(249.82, 72.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 96.47) --
	(272.62, 96.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 96.47) --
	(272.62, 90.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 90.93) --
	(272.62, 90.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,141.42) --
	(295.15,141.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,141.42) --
	(295.15,135.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,135.73) --
	(295.15,135.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,171.51) --
	(317.99,171.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,171.51) --
	(317.99,168.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,168.48) --
	(317.99,168.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.39) --
	(340.69,178.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.39) --
	(340.69,176.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,176.19) --
	(340.69,176.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,178.72) --
	(363.48,178.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,178.72) --
	(363.48,176.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,176.45) --
	(363.48,176.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.10, 54.47) rectangle (370.30,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 57.27) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 88.21) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,119.14) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,150.08) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,181.01) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 59.48) --
	(220.10, 59.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 90.41) --
	(220.10, 90.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,121.35) --
	(220.10,121.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,152.28) --
	(220.10,152.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,183.22) --
	(220.10,183.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 51.72) --
	(226.93, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 51.72) --
	(273.81, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 51.72) --
	(316.59, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 51.72) --
	(363.48, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.93, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.81, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.59, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.48, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.20, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,121.91) {F1 score (nonzero)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.32,  0.00) rectangle (303.48, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.82,  5.50) rectangle ( 95.17, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.56, 14.17) -- ( 93.43, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56, 14.17) -- ( 93.43, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.82,  5.50) rectangle (154.16, 22.84);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.55, 14.17) -- (152.43, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.55, 14.17) -- (152.43, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.62,  5.50) rectangle (212.96, 22.84);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.35, 14.17) -- (211.23, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.35, 14.17) -- (211.23, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.55,  5.50) rectangle (266.89, 22.84);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.22, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.28, 14.17) -- (265.16, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.28, 14.17) -- (265.16, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (100.17, 11.76) {glmmsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.16, 11.76) {L0Learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.96, 11.76) {glmnet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (271.89, 11.76) {ncvreg};
\end{scope}
\end{tikzpicture}


==> Figures/gaussian-10-5.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:13:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,194.85) rectangle (187.90,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,194.85) rectangle (187.90,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,236.06) --
	(182.40,236.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,271.47) --
	(182.40,271.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,306.88) --
	(182.40,306.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,342.29) --
	(182.40,342.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.79,220.97) --
	( 59.79,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.62,220.97) --
	(105.62,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.46,220.97) --
	(151.46,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,253.76) --
	(182.40,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,289.18) --
	(182.40,289.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,324.59) --
	(182.40,324.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,220.97) --
	( 35.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,220.97) --
	( 83.76,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,220.97) --
	(127.49,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,220.97) --
	(175.42,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,323.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,288.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,268.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,248.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,237.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,231.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,227.66) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,316.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,307.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,301.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,286.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,281.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,273.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,268.78) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,332.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,298.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,296.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,286.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,278.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,277.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,274.97) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,322.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,289.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,290.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,283.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,277.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,277.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,274.93) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,342.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,305.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,298.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,288.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,279.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,277.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,275.15) circle (  1.43);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,318.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,288.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,276.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,254.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,241.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,233.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,228.93) circle (  1.43);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,338.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,292.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,281.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,266.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,258.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,262.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,265.13) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,323.86) --
	( 59.23,288.73) --
	( 82.54,268.23) --
	(105.58,248.39) --
	(128.93,237.83) --
	(152.13,231.01) --
	(175.42,227.66);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,316.17) --
	( 59.23,307.75) --
	( 82.54,301.00) --
	(105.58,286.25) --
	(128.93,281.72) --
	(152.13,273.05) --
	(175.42,268.78);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,332.98) --
	( 59.23,298.69) --
	( 82.54,296.81) --
	(105.58,286.27) --
	(128.93,278.98) --
	(152.13,277.42) --
	(175.42,274.97);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,322.67) --
	( 59.23,289.40) --
	( 82.54,290.79) --
	(105.58,283.69) --
	(128.93,277.66) --
	(152.13,277.15) --
	(175.42,274.93);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,342.68) --
	( 59.23,305.25) --
	( 82.54,298.66) --
	(105.58,288.00) --
	(128.93,279.37) --
	(152.13,277.88) --
	(175.42,275.15);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,318.91) --
	( 59.23,288.79) --
	( 82.54,276.22) --
	(105.58,254.63) --
	(128.93,241.37) --
	(152.13,233.16) --
	(175.42,228.93);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,338.23) --
	( 59.23,292.60) --
	( 82.54,281.97) --
	(105.58,266.38) --
	(128.93,258.32) --
	(152.13,262.05) --
	(175.42,265.13);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,329.94) --
	( 35.83,329.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,329.94) --
	( 35.83,317.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,317.77) --
	( 35.83,317.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,292.90) --
	( 59.23,292.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,292.90) --
	( 59.23,284.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,284.57) --
	( 59.23,284.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,271.14) --
	( 82.54,271.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,271.14) --
	( 82.54,265.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,265.32) --
	( 82.54,265.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,250.07) --
	(105.58,250.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,250.07) --
	(105.58,246.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,246.71) --
	(105.58,246.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,238.89) --
	(128.93,238.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,238.89) --
	(128.93,236.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,236.77) --
	(128.93,236.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,231.68) --
	(152.13,231.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,231.68) --
	(152.13,230.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,230.34) --
	(152.13,230.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,228.21) --
	(175.42,228.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,228.21) --
	(175.42,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.10) --
	(175.42,227.10);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,322.23) --
	( 35.83,322.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,322.23) --
	( 35.83,310.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,310.12) --
	( 35.83,310.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,312.09) --
	( 59.23,312.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,312.09) --
	( 59.23,303.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,303.41) --
	( 59.23,303.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,304.67) --
	( 82.54,304.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,304.67) --
	( 82.54,297.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,297.33) --
	( 82.54,297.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,288.79) --
	(105.58,288.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,288.79) --
	(105.58,283.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,283.72) --
	(105.58,283.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,283.79) --
	(128.93,283.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,283.79) --
	(128.93,279.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,279.66) --
	(128.93,279.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,274.43) --
	(152.13,274.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,274.43) --
	(152.13,271.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,271.67) --
	(152.13,271.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,269.84) --
	(175.42,269.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,269.84) --
	(175.42,267.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,267.73) --
	(175.42,267.73);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,339.53) --
	( 35.83,339.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,339.53) --
	( 35.83,326.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,326.43) --
	( 35.83,326.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,302.73) --
	( 59.23,302.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,302.73) --
	( 59.23,294.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,294.65) --
	( 59.23,294.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,299.95) --
	( 82.54,299.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,299.95) --
	( 82.54,293.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,293.67) --
	( 82.54,293.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,288.96) --
	(105.58,288.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,288.96) --
	(105.58,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,283.58) --
	(105.58,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,280.85) --
	(128.93,280.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,280.85) --
	(128.93,277.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,277.11) --
	(128.93,277.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,278.86) --
	(152.13,278.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,278.86) --
	(152.13,275.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,275.99) --
	(152.13,275.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,276.32) --
	(175.42,276.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,276.32) --
	(175.42,273.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,273.63) --
	(175.42,273.63);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,329.71) --
	( 35.83,329.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,329.71) --
	( 35.83,315.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,315.63) --
	( 35.83,315.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,293.23) --
	( 59.23,293.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,293.23) --
	( 59.23,285.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,285.57) --
	( 59.23,285.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,293.66) --
	( 82.54,293.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,293.66) --
	( 82.54,287.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,287.91) --
	( 82.54,287.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,286.25) --
	(105.58,286.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,286.25) --
	(105.58,281.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,281.13) --
	(105.58,281.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,279.40) --
	(128.93,279.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,279.40) --
	(128.93,275.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,275.92) --
	(128.93,275.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,278.59) --
	(152.13,278.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,278.59) --
	(152.13,275.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,275.70) --
	(152.13,275.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,276.28) --
	(175.42,276.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,276.28) --
	(175.42,273.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,273.59) --
	(175.42,273.59);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,335.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,335.65) --
	( 35.83,335.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,309.59) --
	( 59.23,309.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,309.59) --
	( 59.23,300.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,300.90) --
	( 59.23,300.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,301.68) --
	( 82.54,301.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,301.68) --
	( 82.54,295.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,295.64) --
	( 82.54,295.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,290.72) --
	(105.58,290.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,290.72) --
	(105.58,285.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,285.28) --
	(105.58,285.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,281.17) --
	(128.93,281.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,281.17) --
	(128.93,277.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,277.56) --
	(128.93,277.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,279.32) --
	(152.13,279.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,279.32) --
	(152.13,276.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,276.43) --
	(152.13,276.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,276.48) --
	(175.42,276.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,276.48) --
	(175.42,273.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,273.81) --
	(175.42,273.81);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,324.25) --
	( 35.83,324.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,324.25) --
	( 35.83,313.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,313.57) --
	( 35.83,313.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,292.14) --
	( 59.23,292.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,292.14) --
	( 59.23,285.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,285.43) --
	( 59.23,285.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,278.85) --
	( 82.54,278.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,278.85) --
	( 82.54,273.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,273.60) --
	( 82.54,273.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,256.39) --
	(105.58,256.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,256.39) --
	(105.58,252.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,252.86) --
	(105.58,252.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,242.64) --
	(128.93,242.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,242.64) --
	(128.93,240.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,240.10) --
	(128.93,240.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,233.96) --
	(152.13,233.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,233.96) --
	(152.13,232.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,232.35) --
	(152.13,232.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,229.51) --
	(175.42,229.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,229.51) --
	(175.42,228.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,228.34) --
	(175.42,228.34);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,345.48) --
	( 35.83,345.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,345.48) --
	( 35.83,330.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,330.97) --
	( 35.83,330.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,296.08) --
	( 59.23,296.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,296.08) --
	( 59.23,289.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,289.13) --
	( 59.23,289.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,285.32) --
	( 82.54,285.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,285.32) --
	( 82.54,278.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,278.61) --
	( 82.54,278.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,268.43) --
	(105.58,268.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,268.43) --
	(105.58,264.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,264.33) --
	(105.58,264.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,260.06) --
	(128.93,260.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,260.06) --
	(128.93,256.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,256.58) --
	(128.93,256.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,263.93) --
	(152.13,263.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,263.93) --
	(152.13,260.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,260.16) --
	(152.13,260.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,267.10) --
	(175.42,267.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,267.10) --
	(175.42,263.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,263.15) --
	(175.42,263.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85,220.97) rectangle (182.40,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,251.56) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,286.97) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,322.38) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,253.76) --
	( 28.85,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,289.18) --
	( 28.85,289.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,324.59) --
	( 28.85,324.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,218.22) --
	( 35.83,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,218.22) --
	( 83.76,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,218.22) --
	(127.49,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,218.22) --
	(175.42,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.83,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.76,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.49,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.42,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.62,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,288.41) {Prediction error};
\end{scope}
\begin{scope}
\path[clip] (187.90,194.85) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90,194.85) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] (211.73,220.97) rectangle (370.30,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.73,220.97) rectangle (370.30,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.73,222.06) --
	(370.30,222.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.73,254.55) --
	(370.30,254.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.73,287.04) --
	(370.30,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.73,319.52) --
	(370.30,319.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.73,352.01) --
	(370.30,352.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.68,220.97) --
	(243.68,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.02,220.97) --
	(291.02,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.35,220.97) --
	(338.35,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,238.31) --
	(370.30,238.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,270.79) --
	(370.30,270.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,303.28) --
	(370.30,303.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,335.77) --
	(370.30,335.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,220.97) --
	(218.93,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.43,220.97) --
	(268.43,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.60,220.97) --
	(313.60,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,220.97) --
	(363.10,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,234.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,238.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,281.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,293.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,294.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,288.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,288.34) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,299.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,287.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,301.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,314.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,310.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,295.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,301.33) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,239.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,289.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,302.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,316.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,322.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,307.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,306.85) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,257.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,286.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,307.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,316.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,318.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,309.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,313.35) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,248.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,281.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,305.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,315.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,319.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,308.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,305.55) circle (  1.43);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,263.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,283.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,314.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,328.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,344.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,329.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,326.35) circle (  1.43);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,317.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,306.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.18,317.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,326.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.08,317.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,314.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.10,326.67) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,234.41) --
	(243.10,238.96) --
	(267.18,281.51) --
	(290.97,293.86) --
	(315.08,294.83) --
	(339.04,288.66) --
	(363.10,288.34);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,299.71) --
	(243.10,287.69) --
	(267.18,301.33) --
	(290.97,314.65) --
	(315.08,310.75) --
	(339.04,295.81) --
	(363.10,301.33);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,239.28) --
	(243.10,289.31) --
	(267.18,302.63) --
	(290.97,316.60) --
	(315.08,322.45) --
	(339.04,307.50) --
	(363.10,306.85);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,257.47) --
	(243.10,286.71) --
	(267.18,307.83) --
	(290.97,316.60) --
	(315.08,318.87) --
	(339.04,309.13) --
	(363.10,313.35);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,248.38) --
	(243.10,281.84) --
	(267.18,305.55) --
	(290.97,315.95) --
	(315.08,319.85) --
	(339.04,308.48) --
	(363.10,305.55);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,263.00) --
	(243.10,283.79) --
	(267.18,314.00) --
	(290.97,328.30) --
	(315.08,344.54) --
	(339.04,329.92) --
	(363.10,326.35);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.93,317.25) --
	(243.10,306.53) --
	(267.18,317.57) --
	(290.97,326.02) --
	(315.08,317.25) --
	(339.04,314.65) --
	(363.10,326.67);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,241.71) --
	(218.93,241.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,241.71) --
	(218.93,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,227.10) --
	(218.93,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,245.20) --
	(243.10,245.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,245.20) --
	(243.10,232.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,232.71) --
	(243.10,232.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,287.62) --
	(267.18,287.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,287.62) --
	(267.18,275.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,275.41) --
	(267.18,275.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,297.81) --
	(290.97,297.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,297.81) --
	(290.97,289.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,289.91) --
	(290.97,289.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,298.98) --
	(315.08,298.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,298.98) --
	(315.08,290.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,290.69) --
	(315.08,290.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,292.00) --
	(339.04,292.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,292.00) --
	(339.04,285.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,285.32) --
	(339.04,285.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,291.68) --
	(363.10,291.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,291.68) --
	(363.10,284.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,284.99) --
	(363.10,284.99);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,308.65) --
	(218.93,308.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,308.65) --
	(218.93,290.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,290.77) --
	(218.93,290.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,295.52) --
	(243.10,295.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,295.52) --
	(243.10,279.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,279.86) --
	(243.10,279.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,309.01) --
	(267.18,309.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,309.01) --
	(267.18,293.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,293.65) --
	(267.18,293.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,321.30) --
	(290.97,321.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,321.30) --
	(290.97,308.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,308.00) --
	(290.97,308.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,316.65) --
	(315.08,316.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,316.65) --
	(315.08,304.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,304.86) --
	(315.08,304.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,300.19) --
	(339.04,300.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,300.19) --
	(339.04,291.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,291.43) --
	(339.04,291.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,306.39) --
	(363.10,306.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,306.39) --
	(363.10,296.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,296.28) --
	(363.10,296.28);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,248.58) --
	(218.93,248.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,248.58) --
	(218.93,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,229.98) --
	(218.93,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,297.77) --
	(243.10,297.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,297.77) --
	(243.10,280.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,280.86) --
	(243.10,280.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,310.32) --
	(267.18,310.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,310.32) --
	(267.18,294.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,294.95) --
	(267.18,294.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,323.05) --
	(290.97,323.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,323.05) --
	(290.97,310.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,310.15) --
	(290.97,310.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,328.75) --
	(315.08,328.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,328.75) --
	(315.08,316.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,316.15) --
	(315.08,316.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,313.10) --
	(339.04,313.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,313.10) --
	(339.04,301.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,301.91) --
	(339.04,301.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,312.26) --
	(363.10,312.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,312.26) --
	(363.10,301.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,301.45) --
	(363.10,301.45);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,266.20) --
	(218.93,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,266.20) --
	(218.93,248.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,248.75) --
	(218.93,248.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,293.52) --
	(243.10,293.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,293.52) --
	(243.10,279.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,279.90) --
	(243.10,279.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,314.14) --
	(267.18,314.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,314.14) --
	(267.18,301.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,301.51) --
	(267.18,301.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,321.97) --
	(290.97,321.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,321.97) --
	(290.97,311.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,311.23) --
	(290.97,311.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,324.05) --
	(315.08,324.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,324.05) --
	(315.08,313.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,313.70) --
	(315.08,313.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,313.73) --
	(339.04,313.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,313.73) --
	(339.04,304.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,304.53) --
	(339.04,304.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,318.75) --
	(363.10,318.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,318.75) --
	(363.10,307.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,307.95) --
	(363.10,307.95);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,257.61) --
	(218.93,257.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,257.61) --
	(218.93,239.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,239.15) --
	(218.93,239.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,290.49) --
	(243.10,290.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,290.49) --
	(243.10,273.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,273.19) --
	(243.10,273.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,313.09) --
	(267.18,313.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,313.09) --
	(267.18,298.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,298.02) --
	(267.18,298.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,322.64) --
	(290.97,322.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,322.64) --
	(290.97,309.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,309.26) --
	(290.97,309.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,326.02) --
	(315.08,326.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,326.02) --
	(315.08,313.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,313.68) --
	(315.08,313.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,314.01) --
	(339.04,314.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,314.01) --
	(339.04,302.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,302.94) --
	(339.04,302.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,310.66) --
	(363.10,310.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,310.66) --
	(363.10,300.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,300.45) --
	(363.10,300.45);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,271.02) --
	(218.93,271.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,271.02) --
	(218.93,254.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,254.97) --
	(218.93,254.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,291.36) --
	(243.10,291.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,291.36) --
	(243.10,276.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,276.22) --
	(243.10,276.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,320.47) --
	(267.18,320.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,320.47) --
	(267.18,307.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,307.54) --
	(267.18,307.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,333.85) --
	(290.97,333.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,333.85) --
	(290.97,322.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,322.74) --
	(290.97,322.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,349.72) --
	(315.08,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,349.72) --
	(315.08,339.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,339.36) --
	(315.08,339.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,334.59) --
	(339.04,334.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,334.59) --
	(339.04,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,325.25) --
	(339.04,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,331.54) --
	(363.10,331.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,331.54) --
	(363.10,321.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,321.16) --
	(363.10,321.16);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,327.19) --
	(218.93,327.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,327.19) --
	(218.93,307.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,307.31) --
	(218.93,307.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,315.07) --
	(243.10,315.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,315.07) --
	(243.10,297.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.10,297.98) --
	(243.10,297.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,324.61) --
	(267.18,324.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,324.61) --
	(267.18,310.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.18,310.54) --
	(267.18,310.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,331.94) --
	(290.97,331.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,331.94) --
	(290.97,320.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.97,320.10) --
	(290.97,320.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,322.72) --
	(315.08,322.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,322.72) --
	(315.08,311.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.08,311.78) --
	(315.08,311.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,320.04) --
	(339.04,320.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,320.04) --
	(339.04,309.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.04,309.26) --
	(339.04,309.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,332.88) --
	(363.10,332.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,332.88) --
	(363.10,320.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,320.46) --
	(363.10,320.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (211.73,270.79) -- (370.30,270.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.73,220.97) rectangle (370.30,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.78,236.10) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.78,268.59) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.78,301.08) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.78,333.56) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.98,238.31) --
	(211.73,238.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.98,270.79) --
	(211.73,270.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.98,303.28) --
	(211.73,303.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.98,335.77) --
	(211.73,335.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,218.22) --
	(218.93,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.43,218.22) --
	(268.43,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.60,218.22) --
	(313.60,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,218.22) --
	(363.10,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (218.93,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (268.43,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (313.60,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.10,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.02,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,288.41) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (187.90,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (187.90,194.85);
\end{scope}
\begin{scope}
\path[clip] ( 28.85, 54.47) rectangle (182.40,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.85, 54.47) rectangle (182.40,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85, 71.65) --
	(182.40, 71.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,106.76) --
	(182.40,106.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,141.86) --
	(182.40,141.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,176.97) --
	(182.40,176.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.79, 54.47) --
	( 59.79,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.62, 54.47) --
	(105.62,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.46, 54.47) --
	(151.46,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85, 89.20) --
	(182.40, 89.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,124.31) --
	(182.40,124.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,159.41) --
	(182.40,159.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 54.47) --
	( 35.83,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76, 54.47) --
	( 83.76,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49, 54.47) --
	(127.49,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42, 54.47) --
	(175.42,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 78.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 96.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,128.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,151.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,169.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,179.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,181.64) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 90.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 95.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,109.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,122.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,123.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,139.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,144.44) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 63.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 78.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54, 90.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58, 99.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,100.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,108.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,108.53) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 70.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 85.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54, 96.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,100.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,104.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,107.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,106.40) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 66.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 76.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54, 90.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58, 98.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,102.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,107.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,108.73) circle (  1.43);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 80.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,102.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,117.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,138.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,147.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,158.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,164.61) circle (  1.43);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 88.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 92.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,114.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,126.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,131.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,129.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,120.27) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 78.25) --
	( 59.23, 96.96) --
	( 82.54,128.86) --
	(105.58,151.40) --
	(128.93,169.47) --
	(152.13,179.30) --
	(175.42,181.64);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 90.98) --
	( 59.23, 95.50) --
	( 82.54,109.09) --
	(105.58,122.30) --
	(128.93,123.66) --
	(152.13,139.12) --
	(175.42,144.44);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 63.78) --
	( 59.23, 78.01) --
	( 82.54, 90.84) --
	(105.58, 99.32) --
	(128.93,100.85) --
	(152.13,108.21) --
	(175.42,108.53);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 70.97) --
	( 59.23, 85.38) --
	( 82.54, 96.64) --
	(105.58,100.51) --
	(128.93,104.39) --
	(152.13,107.06) --
	(175.42,106.40);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 66.50) --
	( 59.23, 76.73) --
	( 82.54, 90.78) --
	(105.58, 98.96) --
	(128.93,102.68) --
	(152.13,107.68) --
	(175.42,108.73);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 80.44) --
	( 59.23,102.06) --
	( 82.54,117.68) --
	(105.58,138.22) --
	(128.93,147.44) --
	(152.13,158.31) --
	(175.42,164.61);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 88.07) --
	( 59.23, 92.73) --
	( 82.54,114.14) --
	(105.58,126.10) --
	(128.93,131.40) --
	(152.13,129.44) --
	(175.42,120.27);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 82.00) --
	( 35.83, 82.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 82.00) --
	( 35.83, 74.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 74.50) --
	( 35.83, 74.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,100.30) --
	( 59.23,100.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,100.30) --
	( 59.23, 93.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 93.62) --
	( 59.23, 93.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,132.00) --
	( 82.54,132.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,132.00) --
	( 82.54,125.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,125.72) --
	( 82.54,125.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,154.80) --
	(105.58,154.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,154.80) --
	(105.58,148.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,148.01) --
	(105.58,148.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,171.91) --
	(128.93,171.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,171.91) --
	(128.93,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,167.03) --
	(128.93,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,181.15) --
	(152.13,181.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,181.15) --
	(152.13,177.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,177.45) --
	(152.13,177.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,183.22) --
	(175.42,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,183.22) --
	(175.42,180.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,180.07) --
	(175.42,180.07);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 94.07) --
	( 35.83, 94.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 94.07) --
	( 35.83, 87.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 87.88) --
	( 35.83, 87.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 99.11) --
	( 59.23, 99.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 99.11) --
	( 59.23, 91.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 91.88) --
	( 59.23, 91.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,112.40) --
	( 82.54,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,112.40) --
	( 82.54,105.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,105.78) --
	( 82.54,105.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,125.28) --
	(105.58,125.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,125.28) --
	(105.58,119.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,119.32) --
	(105.58,119.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,127.04) --
	(128.93,127.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,127.04) --
	(128.93,120.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,120.28) --
	(128.93,120.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,141.76) --
	(152.13,141.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,141.76) --
	(152.13,136.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,136.49) --
	(152.13,136.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,147.35) --
	(175.42,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,147.35) --
	(175.42,141.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,141.52) --
	(175.42,141.52);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 66.95) --
	( 35.83, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 66.95) --
	( 35.83, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 60.60) --
	( 35.83, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 80.54) --
	( 59.23, 80.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 80.54) --
	( 59.23, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 75.48) --
	( 59.23, 75.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 93.01) --
	( 82.54, 93.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 93.01) --
	( 82.54, 88.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 88.68) --
	( 82.54, 88.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,100.96) --
	(105.58,100.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,100.96) --
	(105.58, 97.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 97.69) --
	(105.58, 97.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,102.69) --
	(128.93,102.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,102.69) --
	(128.93, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 99.00) --
	(128.93, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,109.72) --
	(152.13,109.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,109.72) --
	(152.13,106.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,106.71) --
	(152.13,106.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,110.01) --
	(175.42,110.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,110.01) --
	(175.42,107.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,107.06) --
	(175.42,107.06);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 73.93) --
	( 35.83, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 73.93) --
	( 35.83, 68.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 68.01) --
	( 35.83, 68.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 87.78) --
	( 59.23, 87.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 87.78) --
	( 59.23, 82.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 82.98) --
	( 59.23, 82.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 98.48) --
	( 82.54, 98.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 98.48) --
	( 82.54, 94.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 94.80) --
	( 82.54, 94.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,102.14) --
	(105.58,102.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,102.14) --
	(105.58, 98.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 98.89) --
	(105.58, 98.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,105.81) --
	(128.93,105.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,105.81) --
	(128.93,102.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,102.97) --
	(128.93,102.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,108.38) --
	(152.13,108.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,108.38) --
	(152.13,105.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,105.74) --
	(152.13,105.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,107.89) --
	(175.42,107.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,107.89) --
	(175.42,104.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,104.91) --
	(175.42,104.91);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 69.50) --
	( 35.83, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 69.50) --
	( 35.83, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 63.50) --
	( 35.83, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 79.24) --
	( 59.23, 79.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 79.24) --
	( 59.23, 74.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 74.22) --
	( 59.23, 74.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 92.91) --
	( 82.54, 92.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 92.91) --
	( 82.54, 88.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 88.65) --
	( 82.54, 88.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,100.68) --
	(105.58,100.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,100.68) --
	(105.58, 97.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 97.23) --
	(105.58, 97.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,104.33) --
	(128.93,104.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,104.33) --
	(128.93,101.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,101.02) --
	(128.93,101.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,109.17) --
	(152.13,109.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,109.17) --
	(152.13,106.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,106.20) --
	(152.13,106.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,110.16) --
	(175.42,110.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,110.16) --
	(175.42,107.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,107.30) --
	(175.42,107.30);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 83.70) --
	( 35.83, 83.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 83.70) --
	( 35.83, 77.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 77.18) --
	( 35.83, 77.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,105.47) --
	( 59.23,105.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,105.47) --
	( 59.23, 98.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 98.65) --
	( 59.23, 98.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,120.56) --
	( 82.54,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,120.56) --
	( 82.54,114.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,114.81) --
	( 82.54,114.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,141.08) --
	(105.58,141.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,141.08) --
	(105.58,135.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,135.35) --
	(105.58,135.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,150.09) --
	(128.93,150.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,150.09) --
	(128.93,144.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,144.80) --
	(128.93,144.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,161.02) --
	(152.13,161.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,161.02) --
	(152.13,155.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,155.60) --
	(152.13,155.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,167.15) --
	(175.42,167.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,167.15) --
	(175.42,162.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,162.06) --
	(175.42,162.06);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 90.96) --
	( 35.83, 90.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 90.96) --
	( 35.83, 85.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 85.17) --
	( 35.83, 85.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 96.08) --
	( 59.23, 96.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 96.08) --
	( 59.23, 89.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 89.39) --
	( 59.23, 89.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,117.24) --
	( 82.54,117.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,117.24) --
	( 82.54,111.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,111.03) --
	( 82.54,111.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,129.15) --
	(105.58,129.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,129.15) --
	(105.58,123.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,123.05) --
	(105.58,123.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,134.39) --
	(128.93,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,134.39) --
	(128.93,128.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,128.40) --
	(128.93,128.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,132.48) --
	(152.13,132.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,132.48) --
	(152.13,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,126.40) --
	(152.13,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,123.14) --
	(175.42,123.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,123.14) --
	(175.42,117.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,117.40) --
	(175.42,117.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85, 54.47) rectangle (182.40,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90, 87.00) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,122.10) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,157.21) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10, 89.20) --
	( 28.85, 89.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,124.31) --
	( 28.85,124.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,159.41) --
	( 28.85,159.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 51.72) --
	( 35.83, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76, 51.72) --
	( 83.76, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49, 51.72) --
	(127.49, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42, 51.72) --
	(175.42, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.83, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.76, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.49, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.42, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.62, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,121.91) {F1 score (effect type)};
\end{scope}
\begin{scope}
\path[clip] (187.90, 28.34) rectangle (375.80,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90, 28.34) rectangle (375.80,194.85);
\end{scope}
\begin{scope}
\path[clip] (216.75, 54.47) rectangle (370.30,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.75, 54.47) rectangle (370.30,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75, 70.87) --
	(370.30, 70.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75, 98.01) --
	(370.30, 98.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75,125.14) --
	(370.30,125.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75,152.28) --
	(370.30,152.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75,179.42) --
	(370.30,179.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.69, 54.47) --
	(247.69,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.53, 54.47) --
	(293.53,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.36, 54.47) --
	(339.36,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75, 57.30) --
	(370.30, 57.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75, 84.44) --
	(370.30, 84.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75,111.58) --
	(370.30,111.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75,138.71) --
	(370.30,138.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.75,165.85) --
	(370.30,165.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 54.47) --
	(223.73,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.66, 54.47) --
	(271.66,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.39, 54.47) --
	(315.39,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32, 54.47) --
	(363.32,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 75.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,105.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,141.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,164.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,174.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,180.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,181.11) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 99.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,108.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,124.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,148.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,158.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,173.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,172.12) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 66.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,108.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,127.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,148.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,155.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,169.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,170.51) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 81.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,124.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,144.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,153.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,162.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,167.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,166.13) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 70.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,104.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,128.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,147.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,157.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,167.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,171.00) circle (  1.43);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 85.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,113.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,135.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,147.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,145.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,154.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,157.43) circle (  1.43);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73, 86.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13,111.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,130.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,148.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.83,158.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.03,163.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,158.26) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 75.44) --
	(247.13,105.19) --
	(270.45,141.36) --
	(293.48,164.79) --
	(316.83,174.44) --
	(340.03,180.32) --
	(363.32,181.11);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 99.68) --
	(247.13,108.94) --
	(270.45,124.05) --
	(293.48,148.11) --
	(316.83,158.55) --
	(340.03,173.94) --
	(363.32,172.12);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 66.35) --
	(247.13,108.50) --
	(270.45,127.94) --
	(293.48,148.71) --
	(316.83,155.55) --
	(340.03,169.21) --
	(363.32,170.51);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 81.74) --
	(247.13,124.16) --
	(270.45,144.35) --
	(293.48,153.98) --
	(316.83,162.12) --
	(340.03,167.82) --
	(363.32,166.13);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 70.81) --
	(247.13,104.94) --
	(270.45,128.68) --
	(293.48,147.19) --
	(316.83,157.83) --
	(340.03,167.79) --
	(363.32,171.00);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 85.64) --
	(247.13,113.31) --
	(270.45,135.96) --
	(293.48,147.60) --
	(316.83,145.60) --
	(340.03,154.49) --
	(363.32,157.43);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73, 86.88) --
	(247.13,111.94) --
	(270.45,130.90) --
	(293.48,148.77) --
	(316.83,158.75) --
	(340.03,163.60) --
	(363.32,158.26);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 81.33) --
	(223.73, 81.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 81.33) --
	(223.73, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 69.55) --
	(223.73, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,110.32) --
	(247.13,110.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,110.32) --
	(247.13,100.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,100.07) --
	(247.13,100.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,144.95) --
	(270.45,144.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,144.95) --
	(270.45,137.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,137.77) --
	(270.45,137.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,167.69) --
	(293.48,167.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,167.69) --
	(293.48,161.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,161.90) --
	(293.48,161.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,176.98) --
	(316.83,176.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,176.98) --
	(316.83,171.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,171.90) --
	(316.83,171.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,182.45) --
	(340.03,182.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,182.45) --
	(340.03,178.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,178.18) --
	(340.03,178.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,183.22) --
	(363.32,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,183.22) --
	(363.32,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,179.00) --
	(363.32,179.00);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,104.25) --
	(223.73,104.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,104.25) --
	(223.73, 95.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 95.10) --
	(223.73, 95.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,113.35) --
	(247.13,113.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,113.35) --
	(247.13,104.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,104.53) --
	(247.13,104.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,127.89) --
	(270.45,127.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,127.89) --
	(270.45,120.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,120.21) --
	(270.45,120.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,151.42) --
	(293.48,151.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,151.42) --
	(293.48,144.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,144.80) --
	(293.48,144.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,161.63) --
	(316.83,161.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,161.63) --
	(316.83,155.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,155.47) --
	(316.83,155.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,176.49) --
	(340.03,176.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,176.49) --
	(340.03,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,171.39) --
	(340.03,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,175.05) --
	(363.32,175.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,175.05) --
	(363.32,169.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,169.19) --
	(363.32,169.19);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 72.10) --
	(223.73, 72.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 72.10) --
	(223.73, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 60.60) --
	(223.73, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,112.83) --
	(247.13,112.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,112.83) --
	(247.13,104.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,104.18) --
	(247.13,104.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,131.14) --
	(270.45,131.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,131.14) --
	(270.45,124.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,124.75) --
	(270.45,124.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,151.78) --
	(293.48,151.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,151.78) --
	(293.48,145.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,145.64) --
	(293.48,145.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,158.94) --
	(316.83,158.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,158.94) --
	(316.83,152.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,152.15) --
	(316.83,152.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,172.40) --
	(340.03,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,172.40) --
	(340.03,166.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,166.02) --
	(340.03,166.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,173.65) --
	(363.32,173.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,173.65) --
	(363.32,167.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,167.36) --
	(363.32,167.36);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 87.50) --
	(223.73, 87.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 87.50) --
	(223.73, 75.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 75.98) --
	(223.73, 75.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,128.20) --
	(247.13,128.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,128.20) --
	(247.13,120.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,120.12) --
	(247.13,120.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,147.35) --
	(270.45,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,147.35) --
	(270.45,141.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,141.35) --
	(270.45,141.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,156.99) --
	(293.48,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,156.99) --
	(293.48,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,150.96) --
	(293.48,150.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,165.14) --
	(316.83,165.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,165.14) --
	(316.83,159.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,159.10) --
	(316.83,159.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,170.60) --
	(340.03,170.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,170.60) --
	(340.03,165.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,165.03) --
	(340.03,165.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,169.30) --
	(363.32,169.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,169.30) --
	(363.32,162.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,162.97) --
	(363.32,162.97);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 76.46) --
	(223.73, 76.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 76.46) --
	(223.73, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 65.16) --
	(223.73, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,109.46) --
	(247.13,109.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,109.46) --
	(247.13,100.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,100.43) --
	(247.13,100.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,131.89) --
	(270.45,131.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,131.89) --
	(270.45,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,125.46) --
	(270.45,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,150.32) --
	(293.48,150.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,150.32) --
	(293.48,144.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,144.06) --
	(293.48,144.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,161.15) --
	(316.83,161.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,161.15) --
	(316.83,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,154.51) --
	(316.83,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,170.96) --
	(340.03,170.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,170.96) --
	(340.03,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,164.61) --
	(340.03,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,174.03) --
	(363.32,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,174.03) --
	(363.32,167.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,167.96) --
	(363.32,167.96);
\definecolor{drawColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 90.38) --
	(223.73, 90.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 90.38) --
	(223.73, 80.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 80.90) --
	(223.73, 80.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,117.36) --
	(247.13,117.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,117.36) --
	(247.13,109.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,109.26) --
	(247.13,109.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,138.72) --
	(270.45,138.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,138.72) --
	(270.45,133.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,133.20) --
	(270.45,133.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,150.47) --
	(293.48,150.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,150.47) --
	(293.48,144.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,144.73) --
	(293.48,144.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,148.58) --
	(316.83,148.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,148.58) --
	(316.83,142.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,142.63) --
	(316.83,142.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,157.23) --
	(340.03,157.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,157.23) --
	(340.03,151.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,151.74) --
	(340.03,151.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,160.47) --
	(363.32,160.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,160.47) --
	(363.32,154.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,154.40) --
	(363.32,154.40);
\definecolor{drawColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 91.67) --
	(223.73, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 91.67) --
	(223.73, 82.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 82.08) --
	(223.73, 82.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,115.49) --
	(247.13,115.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,115.49) --
	(247.13,108.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13,108.38) --
	(247.13,108.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,134.13) --
	(270.45,134.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,134.13) --
	(270.45,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,127.68) --
	(270.45,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,151.73) --
	(293.48,151.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,151.73) --
	(293.48,145.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48,145.82) --
	(293.48,145.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,162.00) --
	(316.83,162.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,162.00) --
	(316.83,155.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.83,155.50) --
	(316.83,155.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,166.81) --
	(340.03,166.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,166.81) --
	(340.03,160.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03,160.38) --
	(340.03,160.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,161.75) --
	(363.32,161.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,161.75) --
	(363.32,154.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32,154.77) --
	(363.32,154.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.75, 54.47) rectangle (370.30,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80, 55.10) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80, 82.23) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80,109.37) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80,136.51) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.80,163.65) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00, 57.30) --
	(216.75, 57.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00, 84.44) --
	(216.75, 84.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00,111.58) --
	(216.75,111.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00,138.71) --
	(216.75,138.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.00,165.85) --
	(216.75,165.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73, 51.72) --
	(223.73, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.66, 51.72) --
	(271.66, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.39, 51.72) --
	(315.39, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.32, 51.72) --
	(363.32, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (223.73, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (271.66, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (315.39, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.32, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (293.53, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,121.91) {F1 score (nonzero)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -6.05,  0.00) rectangle (381.85, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.55,  5.50) rectangle ( 16.79, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  8.12, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (  1.18, 14.17) -- ( 15.06, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  1.18, 14.17) -- ( 15.06, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.45,  5.50) rectangle ( 75.79, 22.84);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.18, 14.17) -- ( 74.06, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18, 14.17) -- ( 74.06, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.26,  5.50) rectangle (125.60, 22.84);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.93, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.99, 14.17) -- (123.87, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.99, 14.17) -- (123.87, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.06,  5.50) rectangle (184.40, 22.84);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.73, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.79, 14.17) -- (182.67, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.79, 14.17) -- (182.67, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.99,  5.50) rectangle (238.33, 22.84);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.72, 14.17) -- (236.60, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.72, 14.17) -- (236.60, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.92,  5.50) rectangle (292.27, 22.84);
\definecolor{drawColor}{RGB}{145,209,194}
\definecolor{fillColor}{RGB}{145,209,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.59, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (276.65, 14.17) -- (290.53, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.65, 14.17) -- (290.53, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.09,  5.50) rectangle (354.43, 22.84);
\definecolor{drawColor}{RGB}{126,97,72}
\definecolor{fillColor}{RGB}{126,97,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.76, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.82, 14.17) -- (352.70, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.82, 14.17) -- (352.70, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.79, 11.76) {glmmsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 80.79, 11.76) {pysr3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (130.60, 11.76) {L0Learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (189.40, 11.76) {glmnet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (243.33, 11.76) {ncvreg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (297.27, 11.76) {glmmPen};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (359.43, 11.76) {rpql};
\end{scope}
\end{tikzpicture}


==> Figures/gaussian-1000-15.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:13:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,194.85) rectangle (187.90,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,194.85) rectangle (187.90,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 32.20,220.97) rectangle (182.40,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.20,220.97) rectangle (182.40,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,260.21) --
	(182.40,260.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,301.72) --
	(182.40,301.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,343.22) --
	(182.40,343.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.47,220.97) --
	( 62.47,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30,220.97) --
	(107.30,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.13,220.97) --
	(152.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,239.46) --
	(182.40,239.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,280.96) --
	(182.40,280.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,322.47) --
	(182.40,322.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,220.97) --
	( 39.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91,220.97) --
	( 85.91,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69,220.97) --
	(128.69,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,220.97) --
	(175.57,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02,337.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,337.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,334.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,316.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,285.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,249.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,227.48) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02,336.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,345.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,344.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,328.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,292.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,253.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,241.15) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02,338.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,344.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,339.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,319.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,285.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,254.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,241.48) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02,338.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,347.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,343.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,327.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,293.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,254.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,241.33) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02,337.62) --
	( 61.91,337.13) --
	( 84.72,334.81) --
	(107.25,316.78) --
	(130.09,285.62) --
	(152.79,249.03) --
	(175.57,227.48);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02,336.49) --
	( 61.91,345.99) --
	( 84.72,344.87) --
	(107.25,328.84) --
	(130.09,292.23) --
	(152.79,253.99) --
	(175.57,241.15);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02,338.10) --
	( 61.91,344.34) --
	( 84.72,339.04) --
	(107.25,319.19) --
	(130.09,285.26) --
	(152.79,254.60) --
	(175.57,241.48);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02,338.20) --
	( 61.91,347.02) --
	( 84.72,343.25) --
	(107.25,327.80) --
	(130.09,293.83) --
	(152.79,254.71) --
	(175.57,241.33);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,341.00) --
	( 39.02,341.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,341.00) --
	( 39.02,334.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,334.24) --
	( 39.02,334.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,339.36) --
	( 61.91,339.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,339.36) --
	( 61.91,334.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,334.91) --
	( 61.91,334.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,336.72) --
	( 84.72,336.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,336.72) --
	( 84.72,332.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,332.90) --
	( 84.72,332.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,318.56) --
	(107.25,318.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,318.56) --
	(107.25,314.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,314.99) --
	(107.25,314.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,286.89) --
	(130.09,286.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,286.89) --
	(130.09,284.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,284.34) --
	(130.09,284.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,250.07) --
	(152.79,250.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,250.07) --
	(152.79,247.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,247.99) --
	(152.79,247.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,227.86) --
	(175.57,227.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,227.86) --
	(175.57,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,227.10) --
	(175.57,227.10);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,339.53) --
	( 39.02,339.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,339.53) --
	( 39.02,333.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,333.46) --
	( 39.02,333.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,348.34) --
	( 61.91,348.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,348.34) --
	( 61.91,343.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,343.63) --
	( 61.91,343.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,346.66) --
	( 84.72,346.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,346.66) --
	( 84.72,343.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,343.09) --
	( 84.72,343.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,330.76) --
	(107.25,330.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,330.76) --
	(107.25,326.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,326.92) --
	(107.25,326.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,293.82) --
	(130.09,293.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,293.82) --
	(130.09,290.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,290.64) --
	(130.09,290.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,255.04) --
	(152.79,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,255.04) --
	(152.79,252.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,252.94) --
	(152.79,252.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,241.53) --
	(175.57,241.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,241.53) --
	(175.57,240.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,240.77) --
	(175.57,240.77);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,341.55) --
	( 39.02,341.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,341.55) --
	( 39.02,334.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,334.65) --
	( 39.02,334.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,346.89) --
	( 61.91,346.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,346.89) --
	( 61.91,341.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,341.79) --
	( 61.91,341.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,341.29) --
	( 84.72,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,341.29) --
	( 84.72,336.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,336.79) --
	( 84.72,336.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,321.13) --
	(107.25,321.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,321.13) --
	(107.25,317.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,317.25) --
	(107.25,317.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,286.67) --
	(130.09,286.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,286.67) --
	(130.09,283.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,283.85) --
	(130.09,283.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,255.55) --
	(152.79,255.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,255.55) --
	(152.79,253.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,253.64) --
	(152.79,253.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,241.88) --
	(175.57,241.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,241.88) --
	(175.57,241.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,241.07) --
	(175.57,241.07);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,341.33) --
	( 39.02,341.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,341.33) --
	( 39.02,335.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,335.06) --
	( 39.02,335.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,349.72) --
	( 61.91,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,349.72) --
	( 61.91,344.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,344.33) --
	( 61.91,344.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,345.24) --
	( 84.72,345.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,345.24) --
	( 84.72,341.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,341.27) --
	( 84.72,341.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,329.64) --
	(107.25,329.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,329.64) --
	(107.25,325.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,325.96) --
	(107.25,325.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,295.48) --
	(130.09,295.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,295.48) --
	(130.09,292.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,292.19) --
	(130.09,292.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,255.73) --
	(152.79,255.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,255.73) --
	(152.79,253.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,253.69) --
	(152.79,253.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,241.71) --
	(175.57,241.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,241.71) --
	(175.57,240.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,240.95) --
	(175.57,240.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.20,220.97) rectangle (182.40,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,237.26) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,278.76) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,320.26) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,239.46) --
	( 32.20,239.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,280.96) --
	( 32.20,280.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,322.47) --
	( 32.20,322.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,218.22) --
	( 39.02,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91,218.22) --
	( 85.91,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69,218.22) --
	(128.69,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,218.22) --
	(175.57,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.02,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.91,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.69,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.57,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.30,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,288.41) {Prediction error};
\end{scope}
\begin{scope}
\path[clip] (187.90,194.85) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90,194.85) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,234.25) --
	(370.30,234.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,284.82) --
	(370.30,284.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,335.38) --
	(370.30,335.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.36,220.97) --
	(246.36,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.69,220.97) --
	(292.69,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.02,220.97) --
	(339.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,259.53) --
	(370.30,259.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,310.10) --
	(370.30,310.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,220.97) --
	(222.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,220.97) --
	(270.58,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,220.97) --
	(314.80,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,220.97) --
	(363.25,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,229.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,238.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,245.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,268.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,280.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,294.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,288.00) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,231.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,244.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,273.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,285.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,280.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,290.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,287.49) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,244.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,262.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,302.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,337.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,317.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,316.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,291.39) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,229.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,241.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,261.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,282.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,283.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,290.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,287.85) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,229.91) --
	(245.79,238.55) --
	(269.36,245.48) --
	(292.64,268.38) --
	(316.25,280.11) --
	(339.70,294.67) --
	(363.25,288.00);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,231.37) --
	(245.79,244.87) --
	(269.36,273.19) --
	(292.64,285.78) --
	(316.25,280.47) --
	(339.70,290.07) --
	(363.25,287.49);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,244.42) --
	(245.79,262.62) --
	(269.36,302.61) --
	(292.64,337.25) --
	(316.25,317.93) --
	(339.70,316.21) --
	(363.25,291.39);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,229.86) --
	(245.79,241.54) --
	(269.36,261.30) --
	(292.64,282.03) --
	(316.25,283.30) --
	(339.70,290.07) --
	(363.25,287.85);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,232.71) --
	(222.13,232.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,232.71) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,227.10) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,242.19) --
	(245.79,242.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,242.19) --
	(245.79,234.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,234.91) --
	(245.79,234.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,249.29) --
	(269.36,249.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,249.29) --
	(269.36,241.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,241.67) --
	(269.36,241.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,273.33) --
	(292.64,273.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,273.33) --
	(292.64,263.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,263.43) --
	(292.64,263.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,282.60) --
	(316.25,282.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,282.60) --
	(316.25,277.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,277.62) --
	(316.25,277.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,296.46) --
	(339.70,296.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,296.46) --
	(339.70,292.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,292.89) --
	(339.70,292.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,288.54) --
	(363.25,288.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,288.54) --
	(363.25,287.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,287.46) --
	(363.25,287.46);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.82) --
	(222.13,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.82) --
	(222.13,228.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,228.93) --
	(222.13,228.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,249.11) --
	(245.79,249.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,249.11) --
	(245.79,240.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,240.64) --
	(245.79,240.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,281.43) --
	(269.36,281.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,281.43) --
	(269.36,264.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,264.94) --
	(269.36,264.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,294.06) --
	(292.64,294.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,294.06) --
	(292.64,277.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,277.49) --
	(292.64,277.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,283.62) --
	(316.25,283.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,283.62) --
	(316.25,277.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,277.32) --
	(316.25,277.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,291.87) --
	(339.70,291.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,291.87) --
	(339.70,288.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,288.27) --
	(339.70,288.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,288.52) --
	(363.25,288.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,288.52) --
	(363.25,286.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,286.47) --
	(363.25,286.47);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,248.26) --
	(222.13,248.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,248.26) --
	(222.13,240.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,240.58) --
	(222.13,240.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,268.45) --
	(245.79,268.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,268.45) --
	(245.79,256.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,256.79) --
	(245.79,256.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,312.93) --
	(269.36,312.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,312.93) --
	(269.36,292.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,292.29) --
	(269.36,292.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,349.72) --
	(292.64,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,349.72) --
	(292.64,324.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,324.77) --
	(292.64,324.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,322.99) --
	(316.25,322.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,322.99) --
	(316.25,312.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,312.87) --
	(316.25,312.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,319.62) --
	(339.70,319.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,319.62) --
	(339.70,312.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,312.80) --
	(339.70,312.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,292.53) --
	(363.25,292.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,292.53) --
	(363.25,290.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,290.25) --
	(363.25,290.25);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,231.84) --
	(222.13,231.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,231.84) --
	(222.13,227.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,227.87) --
	(222.13,227.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,245.02) --
	(245.79,245.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,245.02) --
	(245.79,238.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,238.05) --
	(245.79,238.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,267.33) --
	(269.36,267.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,267.33) --
	(269.36,255.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,255.28) --
	(269.36,255.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,289.14) --
	(292.64,289.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,289.14) --
	(292.64,274.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,274.93) --
	(292.64,274.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,287.38) --
	(316.25,287.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,287.38) --
	(316.25,279.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,279.22) --
	(316.25,279.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,291.81) --
	(339.70,291.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,291.81) --
	(339.70,288.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,288.33) --
	(339.70,288.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,288.85) --
	(363.25,288.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,288.85) --
	(363.25,286.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,286.84) --
	(363.25,286.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.08,284.82) -- (370.30,284.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.08,220.97) rectangle (370.30,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,257.33) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,307.89) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,259.53) --
	(215.08,259.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,310.10) --
	(215.08,310.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,218.22) --
	(222.13,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,218.22) --
	(270.58,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,218.22) --
	(314.80,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,218.22) --
	(363.25,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.13,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (270.58,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (314.80,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.25,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.69,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,288.41) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (187.90,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (187.90,194.85);
\end{scope}
\begin{scope}
\path[clip] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20, 77.45) --
	(182.40, 77.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,112.06) --
	(182.40,112.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,146.67) --
	(182.40,146.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,181.29) --
	(182.40,181.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.47, 54.47) --
	( 62.47,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30, 54.47) --
	(107.30,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.13, 54.47) --
	(152.13,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 60.14) --
	(182.40, 60.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 94.75) --
	(182.40, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,129.37) --
	(182.40,129.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,163.98) --
	(182.40,163.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 54.47) --
	( 39.02,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 54.47) --
	( 85.91,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 54.47) --
	(128.69,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 54.47) --
	(175.57,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 63.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 68.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 85.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,118.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,154.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,181.99) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 60.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 62.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 67.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 84.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,116.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,153.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,168.21) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 66.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 72.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 91.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,118.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,144.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,165.62) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 63.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 67.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 84.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,116.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,153.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,167.91) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.64) --
	( 61.91, 63.65) --
	( 84.72, 68.85) --
	(107.25, 85.77) --
	(130.09,118.48) --
	(152.79,154.87) --
	(175.57,181.99);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 60.97) --
	( 61.91, 62.77) --
	( 84.72, 67.54) --
	(107.25, 84.10) --
	(130.09,116.19) --
	(152.79,153.71) --
	(175.57,168.21);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.86) --
	( 61.91, 66.48) --
	( 84.72, 72.84) --
	(107.25, 91.01) --
	(130.09,118.45) --
	(152.79,144.45) --
	(175.57,165.62);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.89) --
	( 61.91, 63.04) --
	( 84.72, 67.52) --
	(107.25, 84.87) --
	(130.09,116.27) --
	(152.79,153.21) --
	(175.57,167.91);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.08) --
	( 39.02, 62.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.08) --
	( 39.02, 61.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.20) --
	( 39.02, 61.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.32) --
	( 61.91, 64.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.32) --
	( 61.91, 62.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.97) --
	( 61.91, 62.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 69.87) --
	( 84.72, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 69.87) --
	( 84.72, 67.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 67.83) --
	( 84.72, 67.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 87.29) --
	(107.25, 87.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 87.29) --
	(107.25, 84.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 84.25) --
	(107.25, 84.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,120.20) --
	(130.09,120.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,120.20) --
	(130.09,116.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,116.77) --
	(130.09,116.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,156.44) --
	(152.79,156.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,156.44) --
	(152.79,153.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,153.31) --
	(152.79,153.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,180.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,180.77) --
	(175.57,180.77);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.33) --
	( 39.02, 61.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.33) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 63.34) --
	( 61.91, 63.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 63.34) --
	( 61.91, 62.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.20) --
	( 61.91, 62.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 68.44) --
	( 84.72, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 68.44) --
	( 84.72, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 66.65) --
	( 84.72, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 85.52) --
	(107.25, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 85.52) --
	(107.25, 82.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 82.67) --
	(107.25, 82.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,117.86) --
	(130.09,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,117.86) --
	(130.09,114.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,114.51) --
	(130.09,114.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,154.98) --
	(152.79,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,154.98) --
	(152.79,152.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,152.44) --
	(152.79,152.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,168.82) --
	(175.57,168.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,168.82) --
	(175.57,167.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,167.60) --
	(175.57,167.60);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.26) --
	( 39.02, 62.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.26) --
	( 39.02, 61.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.47) --
	( 39.02, 61.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.35) --
	( 61.91, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.35) --
	( 61.91, 65.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 65.61) --
	( 61.91, 65.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 74.01) --
	( 84.72, 74.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 74.01) --
	( 84.72, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 71.66) --
	( 84.72, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 92.52) --
	(107.25, 92.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 92.52) --
	(107.25, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 89.51) --
	(107.25, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,119.73) --
	(130.09,119.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,119.73) --
	(130.09,117.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,117.17) --
	(130.09,117.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,145.81) --
	(152.79,145.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,145.81) --
	(152.79,143.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,143.09) --
	(152.79,143.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,166.35) --
	(175.57,166.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,166.35) --
	(175.57,164.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,164.88) --
	(175.57,164.88);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.38) --
	( 39.02, 62.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.38) --
	( 39.02, 61.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.41) --
	( 39.02, 61.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 63.58) --
	( 61.91, 63.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 63.58) --
	( 61.91, 62.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.49) --
	( 61.91, 62.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 68.46) --
	( 84.72, 68.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 68.46) --
	( 84.72, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 66.59) --
	( 84.72, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 86.33) --
	(107.25, 86.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 86.33) --
	(107.25, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 83.42) --
	(107.25, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,117.90) --
	(130.09,117.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,117.90) --
	(130.09,114.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,114.64) --
	(130.09,114.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,154.56) --
	(152.79,154.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,154.56) --
	(152.79,151.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,151.87) --
	(152.79,151.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,168.53) --
	(175.57,168.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,168.53) --
	(175.57,167.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,167.30) --
	(175.57,167.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.20, 54.47) rectangle (182.40,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 57.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 92.55) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,127.16) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,161.78) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 60.14) --
	( 32.20, 60.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 94.75) --
	( 32.20, 94.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,129.37) --
	( 32.20,129.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,163.98) --
	( 32.20,163.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 51.72) --
	( 39.02, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 51.72) --
	( 85.91, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 51.72) --
	(128.69, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 51.72) --
	(175.57, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.02, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.91, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.69, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.57, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.30, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,121.91) {F1 score (effect type)};
\end{scope}
\begin{scope}
\path[clip] (187.90, 28.34) rectangle (375.80,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90, 28.34) rectangle (375.80,194.85);
\end{scope}
\begin{scope}
\path[clip] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10, 74.69) --
	(370.30, 74.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,106.29) --
	(370.30,106.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,137.89) --
	(370.30,137.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,169.48) --
	(370.30,169.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.37, 54.47) --
	(250.37,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.20, 54.47) --
	(295.20,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.03, 54.47) --
	(340.03,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 58.89) --
	(370.30, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 90.49) --
	(370.30, 90.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,122.09) --
	(370.30,122.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,153.68) --
	(370.30,153.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,185.28) --
	(370.30,185.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 54.47) --
	(226.93,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 54.47) --
	(273.81,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 54.47) --
	(316.59,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 54.47) --
	(363.48,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 63.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 72.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 91.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,128.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,162.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,181.82) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 63.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 70.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 90.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,129.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,167.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,182.62) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 63.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 68.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 78.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 98.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,130.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,158.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,179.97) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 63.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 71.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 91.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,129.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,166.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,182.33) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.92) --
	(249.82, 63.97) --
	(272.62, 72.31) --
	(295.15, 91.67) --
	(317.99,128.66) --
	(340.69,162.68) --
	(363.48,181.82);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.11) --
	(249.82, 63.71) --
	(272.62, 70.77) --
	(295.15, 90.72) --
	(317.99,129.98) --
	(340.69,167.07) --
	(363.48,182.62);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 63.00) --
	(249.82, 68.38) --
	(272.62, 78.30) --
	(295.15, 98.45) --
	(317.99,130.85) --
	(340.69,158.07) --
	(363.48,179.97);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.42) --
	(249.82, 63.86) --
	(272.62, 71.58) --
	(295.15, 91.46) --
	(317.99,129.28) --
	(340.69,166.47) --
	(363.48,182.33);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.49) --
	(226.93, 62.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.49) --
	(226.93, 61.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.35) --
	(226.93, 61.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 64.68) --
	(249.82, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 64.68) --
	(249.82, 63.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 63.26) --
	(249.82, 63.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 73.42) --
	(272.62, 73.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 73.42) --
	(272.62, 71.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 71.20) --
	(272.62, 71.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 93.39) --
	(295.15, 93.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 93.39) --
	(295.15, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 89.95) --
	(295.15, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,130.28) --
	(317.99,130.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,130.28) --
	(317.99,127.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,127.05) --
	(317.99,127.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,163.98) --
	(340.69,163.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,163.98) --
	(340.69,161.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,161.39) --
	(340.69,161.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.28) --
	(363.48,182.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.28) --
	(363.48,181.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,181.36) --
	(363.48,181.36);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.62) --
	(226.93, 61.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.62) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.60) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 64.35) --
	(249.82, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 64.35) --
	(249.82, 63.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 63.07) --
	(249.82, 63.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 71.79) --
	(272.62, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 71.79) --
	(272.62, 69.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 69.75) --
	(272.62, 69.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 92.22) --
	(295.15, 92.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 92.22) --
	(295.15, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 89.23) --
	(295.15, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,131.73) --
	(317.99,131.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,131.73) --
	(317.99,128.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,128.22) --
	(317.99,128.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,168.30) --
	(340.69,168.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,168.30) --
	(340.69,165.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,165.84) --
	(340.69,165.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,182.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.02) --
	(363.48,182.02);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 63.64) --
	(226.93, 63.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 63.64) --
	(226.93, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.36) --
	(226.93, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 69.33) --
	(249.82, 69.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 69.33) --
	(249.82, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 67.43) --
	(249.82, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 79.50) --
	(272.62, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 79.50) --
	(272.62, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 77.10) --
	(272.62, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 99.93) --
	(295.15, 99.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 99.93) --
	(295.15, 96.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 96.97) --
	(295.15, 96.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,132.15) --
	(317.99,132.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,132.15) --
	(317.99,129.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,129.56) --
	(317.99,129.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,159.40) --
	(340.69,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,159.40) --
	(340.69,156.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,156.73) --
	(340.69,156.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,180.69) --
	(363.48,180.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,180.69) --
	(363.48,179.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.24) --
	(363.48,179.24);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.96) --
	(226.93, 61.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.96) --
	(226.93, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.89) --
	(226.93, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 64.51) --
	(249.82, 64.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 64.51) --
	(249.82, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 63.21) --
	(249.82, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 72.66) --
	(272.62, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 72.66) --
	(272.62, 70.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 70.50) --
	(272.62, 70.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 92.99) --
	(295.15, 92.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 92.99) --
	(295.15, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 89.94) --
	(295.15, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,131.04) --
	(317.99,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,131.04) --
	(317.99,127.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,127.52) --
	(317.99,127.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,167.75) --
	(340.69,167.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,167.75) --
	(340.69,165.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,165.20) --
	(340.69,165.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.94) --
	(363.48,182.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.94) --
	(363.48,181.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,181.73) --
	(363.48,181.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.10, 54.47) rectangle (370.30,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 56.69) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 88.29) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,119.88) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,151.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,183.08) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 58.89) --
	(220.10, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 90.49) --
	(220.10, 90.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,122.09) --
	(220.10,122.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,153.68) --
	(220.10,153.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,185.28) --
	(220.10,185.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 51.72) --
	(226.93, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 51.72) --
	(273.81, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 51.72) --
	(316.59, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 51.72) --
	(363.48, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.93, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.81, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.59, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.48, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.20, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,121.91) {F1 score (nonzero)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.32,  0.00) rectangle (303.48, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.82,  5.50) rectangle ( 95.17, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.56, 14.17) -- ( 93.43, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56, 14.17) -- ( 93.43, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.82,  5.50) rectangle (154.16, 22.84);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.55, 14.17) -- (152.43, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.55, 14.17) -- (152.43, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.62,  5.50) rectangle (212.96, 22.84);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.35, 14.17) -- (211.23, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.35, 14.17) -- (211.23, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.55,  5.50) rectangle (266.89, 22.84);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.22, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.28, 14.17) -- (265.16, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.28, 14.17) -- (265.16, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (100.17, 11.76) {glmmsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.16, 11.76) {L0Learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.96, 11.76) {glmnet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (271.89, 11.76) {ncvreg};
\end{scope}
\end{tikzpicture}


==> Figures/gaussian-1000-5.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:13:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,194.85) rectangle (187.90,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,194.85) rectangle (187.90,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,253.34) --
	(182.40,253.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,288.22) --
	(182.40,288.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,323.10) --
	(182.40,323.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.79,220.97) --
	( 59.79,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.62,220.97) --
	(105.62,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.46,220.97) --
	(151.46,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,235.90) --
	(182.40,235.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,270.78) --
	(182.40,270.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,305.66) --
	(182.40,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,340.54) --
	(182.40,340.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,220.97) --
	( 35.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,220.97) --
	( 83.76,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,220.97) --
	(127.49,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,220.97) --
	(175.42,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,341.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,337.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,320.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,278.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,239.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,229.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,227.33) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,336.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,331.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,327.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,312.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,290.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,276.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,244.82) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,346.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,343.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,331.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,294.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,271.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,267.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,266.04) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,345.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,338.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,326.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,291.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,270.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,267.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,266.11) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,346.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,343.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,333.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,293.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,270.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,267.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,266.11) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,341.54) --
	( 59.23,337.86) --
	( 82.54,320.91) --
	(105.58,278.20) --
	(128.93,239.51) --
	(152.13,229.51) --
	(175.42,227.33);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,336.19) --
	( 59.23,331.91) --
	( 82.54,327.62) --
	(105.58,312.82) --
	(128.93,290.78) --
	(152.13,276.30) --
	(175.42,244.82);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,346.37) --
	( 59.23,343.56) --
	( 82.54,331.01) --
	(105.58,294.10) --
	(128.93,271.12) --
	(152.13,267.10) --
	(175.42,266.04);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,345.58) --
	( 59.23,338.31) --
	( 82.54,326.20) --
	(105.58,291.88) --
	(128.93,270.79) --
	(152.13,267.57) --
	(175.42,266.11);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,346.34) --
	( 59.23,343.23) --
	( 82.54,333.71) --
	(105.58,293.61) --
	(128.93,270.74) --
	(152.13,267.39) --
	(175.42,266.11);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,344.91) --
	( 35.83,344.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,344.91) --
	( 35.83,338.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,338.16) --
	( 35.83,338.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,340.88) --
	( 59.23,340.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,340.88) --
	( 59.23,334.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,334.85) --
	( 59.23,334.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,323.50) --
	( 82.54,323.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,323.50) --
	( 82.54,318.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,318.32) --
	( 82.54,318.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,280.84) --
	(105.58,280.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,280.84) --
	(105.58,275.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,275.55) --
	(105.58,275.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,240.64) --
	(128.93,240.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,240.64) --
	(128.93,238.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,238.38) --
	(128.93,238.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,229.90) --
	(152.13,229.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,229.90) --
	(152.13,229.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,229.11) --
	(152.13,229.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.56) --
	(175.42,227.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.56) --
	(175.42,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.10) --
	(175.42,227.10);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,339.66) --
	( 35.83,339.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,339.66) --
	( 35.83,332.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,332.72) --
	( 35.83,332.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,334.44) --
	( 59.23,334.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,334.44) --
	( 59.23,329.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,329.39) --
	( 59.23,329.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,329.73) --
	( 82.54,329.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,329.73) --
	( 82.54,325.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,325.52) --
	( 82.54,325.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,315.22) --
	(105.58,315.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,315.22) --
	(105.58,310.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,310.41) --
	(105.58,310.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,292.75) --
	(128.93,292.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,292.75) --
	(128.93,288.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,288.81) --
	(128.93,288.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,277.86) --
	(152.13,277.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,277.86) --
	(152.13,274.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,274.74) --
	(152.13,274.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,245.52) --
	(175.42,245.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,245.52) --
	(175.42,244.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,244.12) --
	(175.42,244.12);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.70) --
	( 35.83,349.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.70) --
	( 35.83,343.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,343.04) --
	( 35.83,343.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,346.64) --
	( 59.23,346.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,346.64) --
	( 59.23,340.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,340.49) --
	( 59.23,340.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,333.84) --
	( 82.54,333.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,333.84) --
	( 82.54,328.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,328.17) --
	( 82.54,328.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,296.69) --
	(105.58,296.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,296.69) --
	(105.58,291.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,291.52) --
	(105.58,291.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,272.50) --
	(128.93,272.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,272.50) --
	(128.93,269.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,269.75) --
	(128.93,269.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.00) --
	(152.13,268.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.00) --
	(152.13,266.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.19) --
	(152.13,266.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.53) --
	(175.42,266.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.53) --
	(175.42,265.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,265.54) --
	(175.42,265.54);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,348.89) --
	( 35.83,348.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,348.89) --
	( 35.83,342.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,342.27) --
	( 35.83,342.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,341.70) --
	( 59.23,341.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,341.70) --
	( 59.23,334.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,334.92) --
	( 59.23,334.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,329.00) --
	( 82.54,329.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,329.00) --
	( 82.54,323.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,323.40) --
	( 82.54,323.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,294.22) --
	(105.58,294.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,294.22) --
	(105.58,289.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,289.54) --
	(105.58,289.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,272.00) --
	(128.93,272.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,272.00) --
	(128.93,269.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,269.57) --
	(128.93,269.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.48) --
	(152.13,268.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.48) --
	(152.13,266.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.66) --
	(152.13,266.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.63) --
	(175.42,266.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.63) --
	(175.42,265.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,265.59) --
	(175.42,265.59);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,342.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,342.95) --
	( 35.83,342.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,346.55) --
	( 59.23,346.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,346.55) --
	( 59.23,339.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,339.90) --
	( 59.23,339.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,336.65) --
	( 82.54,336.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,336.65) --
	( 82.54,330.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,330.78) --
	( 82.54,330.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,296.05) --
	(105.58,296.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,296.05) --
	(105.58,291.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,291.18) --
	(105.58,291.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,272.01) --
	(128.93,272.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,272.01) --
	(128.93,269.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,269.46) --
	(128.93,269.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.33) --
	(152.13,268.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.33) --
	(152.13,266.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.46) --
	(152.13,266.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.60) --
	(175.42,266.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.60) --
	(175.42,265.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,265.61) --
	(175.42,265.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85,220.97) rectangle (182.40,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,233.69) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,268.57) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,303.46) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,338.34) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,235.90) --
	( 28.85,235.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,270.78) --
	( 28.85,270.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,305.66) --
	( 28.85,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,340.54) --
	( 28.85,340.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,218.22) --
	( 35.83,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,218.22) --
	( 83.76,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,218.22) --
	(127.49,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,218.22) --
	(175.42,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.83,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.76,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.49,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.42,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.62,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,288.41) {Prediction error};
\end{scope}
\begin{scope}
\path[clip] (187.90,194.85) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90,194.85) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,254.28) --
	(370.30,254.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,291.63) --
	(370.30,291.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,328.98) --
	(370.30,328.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.36,220.97) --
	(246.36,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.69,220.97) --
	(292.69,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.02,220.97) --
	(339.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,235.60) --
	(370.30,235.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,272.95) --
	(370.30,272.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,310.31) --
	(370.30,310.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,347.66) --
	(370.30,347.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,220.97) --
	(222.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,220.97) --
	(270.58,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,220.97) --
	(314.80,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,220.97) --
	(363.25,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,238.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,246.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,250.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,249.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,251.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,245.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,245.41) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,257.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,261.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,264.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,263.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,256.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,252.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,252.60) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,231.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,250.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,273.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,260.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,257.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,250.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,250.45) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,258.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,287.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,332.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,292.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,262.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,255.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,253.72) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,232.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,252.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,272.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,255.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,253.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,251.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,249.98) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,238.31) --
	(245.79,246.71) --
	(269.36,250.17) --
	(292.64,249.80) --
	(316.25,251.85) --
	(339.70,245.97) --
	(363.25,245.41);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,257.83) --
	(245.79,261.93) --
	(269.36,264.74) --
	(292.64,263.52) --
	(316.25,256.24) --
	(339.70,252.69) --
	(363.25,252.60);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,231.12) --
	(245.79,250.08) --
	(269.36,273.89) --
	(292.64,260.91) --
	(316.25,257.73) --
	(339.70,250.45) --
	(363.25,250.45);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,258.76) --
	(245.79,287.61) --
	(269.36,332.81) --
	(292.64,292.75) --
	(316.25,262.21) --
	(339.70,255.68) --
	(363.25,253.72);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,232.15) --
	(245.79,252.60) --
	(269.36,272.21) --
	(292.64,255.77) --
	(316.25,253.34) --
	(339.70,251.85) --
	(363.25,249.98);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,243.58) --
	(222.13,243.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,243.58) --
	(222.13,233.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.04) --
	(222.13,233.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,253.01) --
	(245.79,253.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,253.01) --
	(245.79,240.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,240.42) --
	(245.79,240.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,254.76) --
	(269.36,254.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,254.76) --
	(269.36,245.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,245.58) --
	(269.36,245.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,252.40) --
	(292.64,252.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,252.40) --
	(292.64,247.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,247.19) --
	(292.64,247.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,253.04) --
	(316.25,253.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,253.04) --
	(316.25,250.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,250.66) --
	(316.25,250.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,246.29) --
	(339.70,246.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,246.29) --
	(339.70,245.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,245.64) --
	(339.70,245.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,245.61) --
	(363.25,245.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,245.61) --
	(363.25,245.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,245.20) --
	(363.25,245.20);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,260.87) --
	(222.13,260.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,260.87) --
	(222.13,254.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,254.78) --
	(222.13,254.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,264.83) --
	(245.79,264.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,264.83) --
	(245.79,259.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,259.04) --
	(245.79,259.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,267.25) --
	(269.36,267.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,267.25) --
	(269.36,262.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,262.22) --
	(269.36,262.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,265.97) --
	(292.64,265.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,265.97) --
	(292.64,261.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,261.07) --
	(292.64,261.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,258.16) --
	(316.25,258.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,258.16) --
	(316.25,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,254.31) --
	(316.25,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,254.21) --
	(339.70,254.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,254.21) --
	(339.70,251.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,251.17) --
	(339.70,251.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,253.93) --
	(363.25,253.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,253.93) --
	(363.25,251.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,251.27) --
	(363.25,251.27);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,235.14) --
	(222.13,235.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,235.14) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,227.10) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,256.04) --
	(245.79,256.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,256.04) --
	(245.79,244.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,244.11) --
	(245.79,244.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,283.79) --
	(269.36,283.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,283.79) --
	(269.36,263.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,263.98) --
	(269.36,263.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,266.64) --
	(292.64,266.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,266.64) --
	(292.64,255.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,255.18) --
	(292.64,255.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,261.74) --
	(316.25,261.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,261.74) --
	(316.25,253.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,253.72) --
	(316.25,253.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,251.91) --
	(339.70,251.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,251.91) --
	(339.70,248.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,248.99) --
	(339.70,248.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,251.80) --
	(363.25,251.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,251.80) --
	(363.25,249.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,249.09) --
	(363.25,249.09);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,265.42) --
	(222.13,265.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,265.42) --
	(222.13,252.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,252.10) --
	(222.13,252.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,296.91) --
	(245.79,296.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,296.91) --
	(245.79,278.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,278.32) --
	(245.79,278.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,349.72) --
	(269.36,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,349.72) --
	(269.36,315.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,315.90) --
	(269.36,315.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,303.12) --
	(292.64,303.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,303.12) --
	(292.64,282.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,282.38) --
	(292.64,282.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,265.21) --
	(316.25,265.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,265.21) --
	(316.25,259.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,259.22) --
	(316.25,259.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,257.73) --
	(339.70,257.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,257.73) --
	(339.70,253.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,253.62) --
	(339.70,253.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,256.91) --
	(363.25,256.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,256.91) --
	(363.25,250.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,250.52) --
	(363.25,250.52);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,235.77) --
	(222.13,235.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,235.77) --
	(222.13,228.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,228.52) --
	(222.13,228.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,258.65) --
	(245.79,258.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,258.65) --
	(245.79,246.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,246.55) --
	(245.79,246.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,280.99) --
	(269.36,280.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,280.99) --
	(269.36,263.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,263.43) --
	(269.36,263.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,259.80) --
	(292.64,259.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,259.80) --
	(292.64,251.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,251.75) --
	(292.64,251.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,255.27) --
	(316.25,255.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,255.27) --
	(316.25,251.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,251.41) --
	(316.25,251.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,253.83) --
	(339.70,253.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,253.83) --
	(339.70,249.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,249.87) --
	(339.70,249.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,251.33) --
	(363.25,251.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,251.33) --
	(363.25,248.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,248.64) --
	(363.25,248.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.08,244.94) -- (370.30,244.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.08,220.97) rectangle (370.30,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,233.40) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,270.75) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,308.10) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,345.45) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,235.60) --
	(215.08,235.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,272.95) --
	(215.08,272.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,310.31) --
	(215.08,310.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,347.66) --
	(215.08,347.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,218.22) --
	(222.13,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,218.22) --
	(270.58,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,218.22) --
	(314.80,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,218.22) --
	(363.25,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.13,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (270.58,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (314.80,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.25,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.69,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,288.41) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (187.90,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (187.90,194.85);
\end{scope}
\begin{scope}
\path[clip] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20, 76.03) --
	(182.40, 76.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,107.72) --
	(182.40,107.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,139.40) --
	(182.40,139.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,171.09) --
	(182.40,171.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.47, 54.47) --
	( 62.47,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30, 54.47) --
	(107.30,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.13, 54.47) --
	(152.13,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 60.19) --
	(182.40, 60.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 91.88) --
	(182.40, 91.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,123.56) --
	(182.40,123.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,155.25) --
	(182.40,155.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,186.93) --
	(182.40,186.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 54.47) --
	( 39.02,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 54.47) --
	( 85.91,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 54.47) --
	(128.69,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 54.47) --
	(175.57,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 68.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 83.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,120.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,164.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,179.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,182.45) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 63.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 67.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 82.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,106.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,134.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,162.00) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 64.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 76.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,102.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,123.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,128.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,128.55) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 66.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 79.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,100.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,120.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,125.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,127.75) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 65.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 75.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,101.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,123.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,128.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,128.92) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.38) --
	( 61.91, 68.53) --
	( 84.72, 83.43) --
	(107.25,120.80) --
	(130.09,164.32) --
	(152.79,179.30) --
	(175.57,182.45);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.10) --
	( 61.91, 63.72) --
	( 84.72, 67.28) --
	(107.25, 82.21) --
	(130.09,106.97) --
	(152.79,134.89) --
	(175.57,162.00);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.17) --
	( 61.91, 64.79) --
	( 84.72, 76.06) --
	(107.25,102.31) --
	(130.09,123.59) --
	(152.79,128.46) --
	(175.57,128.55);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.79) --
	( 61.91, 66.38) --
	( 84.72, 79.94) --
	(107.25,100.76) --
	(130.09,120.28) --
	(152.79,125.08) --
	(175.57,127.75);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.43) --
	( 61.91, 65.65) --
	( 84.72, 75.27) --
	(107.25,101.98) --
	(130.09,123.51) --
	(152.79,128.22) --
	(175.57,128.92);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.94) --
	( 39.02, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.94) --
	( 39.02, 60.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.83) --
	( 39.02, 60.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 69.98) --
	( 61.91, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 69.98) --
	( 61.91, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.08) --
	( 61.91, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 85.62) --
	( 84.72, 85.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 85.62) --
	( 84.72, 81.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 81.24) --
	( 84.72, 81.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,123.63) --
	(107.25,123.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,123.63) --
	(107.25,117.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,117.96) --
	(107.25,117.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,166.03) --
	(130.09,166.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,166.03) --
	(130.09,162.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,162.62) --
	(130.09,162.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,180.40) --
	(152.79,180.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,180.40) --
	(152.79,178.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,178.21) --
	(152.79,178.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,181.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,181.68) --
	(175.57,181.68);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.57) --
	( 39.02, 61.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.57) --
	( 39.02, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.63) --
	( 39.02, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.65) --
	( 61.91, 64.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.65) --
	( 61.91, 62.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.79) --
	( 61.91, 62.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 68.61) --
	( 84.72, 68.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 68.61) --
	( 84.72, 65.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 65.96) --
	( 84.72, 65.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 84.31) --
	(107.25, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 84.31) --
	(107.25, 80.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 80.11) --
	(107.25, 80.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,108.93) --
	(130.09,108.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,108.93) --
	(130.09,105.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,105.00) --
	(130.09,105.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,136.85) --
	(152.79,136.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,136.85) --
	(152.79,132.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,132.92) --
	(152.79,132.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,163.72) --
	(175.57,163.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,163.72) --
	(175.57,160.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,160.28) --
	(175.57,160.28);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.73) --
	( 39.02, 61.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.73) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.04) --
	( 61.91, 66.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.04) --
	( 61.91, 63.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 63.54) --
	( 61.91, 63.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 77.84) --
	( 84.72, 77.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 77.84) --
	( 84.72, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 74.28) --
	( 84.72, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,104.65) --
	(107.25,104.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,104.65) --
	(107.25, 99.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 99.96) --
	(107.25, 99.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,125.01) --
	(130.09,125.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,125.01) --
	(130.09,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,122.17) --
	(130.09,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.34) --
	(152.79,129.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.34) --
	(152.79,127.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,127.57) --
	(152.79,127.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.41) --
	(175.57,129.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.41) --
	(175.57,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,127.70) --
	(175.57,127.70);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.43) --
	( 39.02, 62.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.43) --
	( 39.02, 61.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.16) --
	( 39.02, 61.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.50) --
	( 61.91, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.50) --
	( 61.91, 65.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 65.26) --
	( 61.91, 65.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 81.78) --
	( 84.72, 81.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 81.78) --
	( 84.72, 78.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 78.10) --
	( 84.72, 78.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,102.78) --
	(107.25,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,102.78) --
	(107.25, 98.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 98.75) --
	(107.25, 98.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,121.66) --
	(130.09,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,121.66) --
	(130.09,118.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,118.90) --
	(130.09,118.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,126.20) --
	(152.79,126.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,126.20) --
	(152.79,123.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,123.96) --
	(152.79,123.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,128.77) --
	(175.57,128.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,128.77) --
	(175.57,126.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,126.73) --
	(175.57,126.73);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.05) --
	( 39.02, 62.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.05) --
	( 39.02, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.80) --
	( 39.02, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.08) --
	( 61.91, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.08) --
	( 61.91, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.22) --
	( 61.91, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 77.06) --
	( 84.72, 77.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 77.06) --
	( 84.72, 73.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 73.48) --
	( 84.72, 73.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,104.15) --
	(107.25,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,104.15) --
	(107.25, 99.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 99.82) --
	(107.25, 99.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,124.80) --
	(130.09,124.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,124.80) --
	(130.09,122.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,122.22) --
	(130.09,122.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.25) --
	(152.79,129.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.25) --
	(152.79,127.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,127.19) --
	(152.79,127.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.74) --
	(175.57,129.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.74) --
	(175.57,128.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,128.10) --
	(175.57,128.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.20, 54.47) rectangle (182.40,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 57.99) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 89.67) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,121.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,153.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,184.73) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 60.19) --
	( 32.20, 60.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 91.88) --
	( 32.20, 91.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,123.56) --
	( 32.20,123.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,155.25) --
	( 32.20,155.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,186.93) --
	( 32.20,186.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 51.72) --
	( 39.02, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 51.72) --
	( 85.91, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 51.72) --
	(128.69, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 51.72) --
	(175.57, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.02, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.91, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.69, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.57, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.30, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,121.91) {F1 score (effect type)};
\end{scope}
\begin{scope}
\path[clip] (187.90, 28.34) rectangle (375.80,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90, 28.34) rectangle (375.80,194.85);
\end{scope}
\begin{scope}
\path[clip] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10, 74.75) --
	(370.30, 74.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,105.83) --
	(370.30,105.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,136.91) --
	(370.30,136.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,167.99) --
	(370.30,167.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.37, 54.47) --
	(250.37,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.20, 54.47) --
	(295.20,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.03, 54.47) --
	(340.03,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 59.21) --
	(370.30, 59.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 90.29) --
	(370.30, 90.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,121.37) --
	(370.30,121.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,152.45) --
	(370.30,152.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,183.53) --
	(370.30,183.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 54.47) --
	(226.93,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 54.47) --
	(273.81,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 54.47) --
	(316.59,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 54.47) --
	(363.48,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 66.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 76.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 95.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,138.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,171.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,182.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,182.97) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 67.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 75.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,103.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,145.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,167.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,175.49) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 65.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 77.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 94.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,140.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,169.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,177.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,178.16) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 70.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 82.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62,100.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,136.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,165.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,173.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,176.93) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 65.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 78.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 93.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,140.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,170.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,177.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,178.65) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 66.21) --
	(249.82, 76.29) --
	(272.62, 95.57) --
	(295.15,138.78) --
	(317.99,171.75) --
	(340.69,182.31) --
	(363.48,182.97);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.30) --
	(249.82, 67.55) --
	(272.62, 75.49) --
	(295.15,103.89) --
	(317.99,145.15) --
	(340.69,167.04) --
	(363.48,175.49);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 65.77) --
	(249.82, 77.20) --
	(272.62, 94.53) --
	(295.15,140.32) --
	(317.99,169.18) --
	(340.69,177.59) --
	(363.48,178.16);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 70.12) --
	(249.82, 82.50) --
	(272.62,100.33) --
	(295.15,136.89) --
	(317.99,165.37) --
	(340.69,173.18) --
	(363.48,176.93);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 65.31) --
	(249.82, 78.00) --
	(272.62, 93.50) --
	(295.15,140.94) --
	(317.99,170.18) --
	(340.69,177.26) --
	(363.48,178.65);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.66) --
	(226.93, 67.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.66) --
	(226.93, 64.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.76) --
	(226.93, 64.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 78.32) --
	(249.82, 78.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 78.32) --
	(249.82, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 74.25) --
	(249.82, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 98.09) --
	(272.62, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 98.09) --
	(272.62, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 93.04) --
	(272.62, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,141.58) --
	(295.15,141.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,141.58) --
	(295.15,135.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,135.98) --
	(295.15,135.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,173.08) --
	(317.99,173.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,173.08) --
	(317.99,170.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,170.42) --
	(317.99,170.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,182.69) --
	(340.69,182.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,182.69) --
	(340.69,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,181.93) --
	(340.69,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,182.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.72) --
	(363.48,182.72);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.00) --
	(226.93, 62.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.00) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.60) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 69.01) --
	(249.82, 69.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 69.01) --
	(249.82, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 66.09) --
	(249.82, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 77.68) --
	(272.62, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 77.68) --
	(272.62, 73.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 73.30) --
	(272.62, 73.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,107.36) --
	(295.15,107.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,107.36) --
	(295.15,100.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,100.41) --
	(295.15,100.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,148.01) --
	(317.99,148.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,148.01) --
	(317.99,142.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,142.29) --
	(317.99,142.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,168.75) --
	(340.69,168.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,168.75) --
	(340.69,165.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,165.33) --
	(340.69,165.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,176.75) --
	(363.48,176.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,176.75) --
	(363.48,174.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,174.22) --
	(363.48,174.22);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.14) --
	(226.93, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.14) --
	(226.93, 64.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.39) --
	(226.93, 64.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 79.49) --
	(249.82, 79.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 79.49) --
	(249.82, 74.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 74.91) --
	(249.82, 74.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 97.05) --
	(272.62, 97.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 97.05) --
	(272.62, 92.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 92.00) --
	(272.62, 92.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,143.04) --
	(295.15,143.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,143.04) --
	(295.15,137.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,137.61) --
	(295.15,137.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,171.27) --
	(317.99,171.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,171.27) --
	(317.99,167.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,167.08) --
	(317.99,167.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.84) --
	(340.69,178.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.84) --
	(340.69,176.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,176.35) --
	(340.69,176.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.32) --
	(363.48,179.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.32) --
	(363.48,176.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,176.99) --
	(363.48,176.99);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 71.65) --
	(226.93, 71.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 71.65) --
	(226.93, 68.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 68.60) --
	(226.93, 68.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 84.62) --
	(249.82, 84.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 84.62) --
	(249.82, 80.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 80.39) --
	(249.82, 80.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,102.64) --
	(272.62,102.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,102.64) --
	(272.62, 98.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 98.01) --
	(272.62, 98.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,139.36) --
	(295.15,139.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,139.36) --
	(295.15,134.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,134.41) --
	(295.15,134.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,167.26) --
	(317.99,167.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,167.26) --
	(317.99,163.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,163.48) --
	(317.99,163.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,174.74) --
	(340.69,174.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,174.74) --
	(340.69,171.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,171.62) --
	(340.69,171.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,178.41) --
	(363.48,178.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,178.41) --
	(363.48,175.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,175.46) --
	(363.48,175.46);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 66.67) --
	(226.93, 66.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 66.67) --
	(226.93, 63.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 63.96) --
	(226.93, 63.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 80.51) --
	(249.82, 80.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 80.51) --
	(249.82, 75.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 75.49) --
	(249.82, 75.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 96.11) --
	(272.62, 96.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 96.11) --
	(272.62, 90.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 90.88) --
	(272.62, 90.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,143.39) --
	(295.15,143.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,143.39) --
	(295.15,138.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,138.49) --
	(295.15,138.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,171.94) --
	(317.99,171.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,171.94) --
	(317.99,168.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,168.43) --
	(317.99,168.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.74) --
	(340.69,178.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.74) --
	(340.69,175.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,175.79) --
	(340.69,175.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.76) --
	(363.48,179.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.76) --
	(363.48,177.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,177.53) --
	(363.48,177.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.10, 54.47) rectangle (370.30,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 57.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 88.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,119.17) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,150.25) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,181.33) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 59.21) --
	(220.10, 59.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 90.29) --
	(220.10, 90.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,121.37) --
	(220.10,121.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,152.45) --
	(220.10,152.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,183.53) --
	(220.10,183.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 51.72) --
	(226.93, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 51.72) --
	(273.81, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 51.72) --
	(316.59, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 51.72) --
	(363.48, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.93, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.81, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.59, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.48, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.20, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,121.91) {F1 score (nonzero)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.42,  0.00) rectangle (328.39, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.92,  5.50) rectangle ( 70.26, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.59, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.65, 14.17) -- ( 68.53, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65, 14.17) -- ( 68.53, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.91,  5.50) rectangle (129.26, 22.84);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.59, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (113.65, 14.17) -- (127.52, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.65, 14.17) -- (127.52, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.73,  5.50) rectangle (179.07, 22.84);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.40, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.46, 14.17) -- (177.34, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.46, 14.17) -- (177.34, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.53,  5.50) rectangle (237.87, 22.84);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.20, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.26, 14.17) -- (236.14, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.26, 14.17) -- (236.14, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.46,  5.50) rectangle (291.80, 22.84);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.13, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (276.19, 14.17) -- (290.07, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.19, 14.17) -- (290.07, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 75.26, 11.76) {glmmsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.26, 11.76) {pysr3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (184.07, 11.76) {L0Learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (242.87, 11.76) {glmnet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (296.80, 11.76) {ncvreg};
\end{scope}
\end{tikzpicture}


==> Figures/gaussian-10000-15.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:13:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,194.85) rectangle (187.90,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,194.85) rectangle (187.90,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,242.12) --
	(182.40,242.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,275.13) --
	(182.40,275.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,308.13) --
	(182.40,308.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,341.14) --
	(182.40,341.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.79,220.97) --
	( 59.79,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.62,220.97) --
	(105.62,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.46,220.97) --
	(151.46,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,225.62) --
	(182.40,225.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,258.62) --
	(182.40,258.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,291.63) --
	(182.40,291.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,324.64) --
	(182.40,324.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,220.97) --
	( 35.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,220.97) --
	( 83.76,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,220.97) --
	(127.49,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,220.97) --
	(175.42,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,334.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,338.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,336.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,330.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,313.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,266.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,227.75) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,333.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,340.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,335.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,337.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,319.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,265.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,238.25) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,338.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,347.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,341.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,337.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,314.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,269.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,239.90) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,340.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,344.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,343.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,342.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,321.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,264.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,237.57) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,334.49) --
	( 59.23,338.90) --
	( 82.54,336.12) --
	(105.58,330.88) --
	(128.93,313.83) --
	(152.13,266.98) --
	(175.42,227.75);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,333.39) --
	( 59.23,340.73) --
	( 82.54,335.49) --
	(105.58,337.74) --
	(128.93,319.03) --
	(152.13,265.31) --
	(175.42,238.25);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,338.38) --
	( 59.23,347.46) --
	( 82.54,341.34) --
	(105.58,337.55) --
	(128.93,314.63) --
	(152.13,269.43) --
	(175.42,239.90);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,340.87) --
	( 59.23,344.91) --
	( 82.54,343.64) --
	(105.58,342.42) --
	(128.93,321.59) --
	(152.13,264.53) --
	(175.42,237.57);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,337.41) --
	( 35.83,337.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,337.41) --
	( 35.83,331.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,331.56) --
	( 35.83,331.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,341.24) --
	( 59.23,341.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,341.24) --
	( 59.23,336.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,336.56) --
	( 59.23,336.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,338.26) --
	( 82.54,338.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,338.26) --
	( 82.54,333.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,333.98) --
	( 82.54,333.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,332.66) --
	(105.58,332.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,332.66) --
	(105.58,329.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,329.10) --
	(105.58,329.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,315.36) --
	(128.93,315.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,315.36) --
	(128.93,312.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,312.30) --
	(128.93,312.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.59) --
	(152.13,268.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.59) --
	(152.13,265.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,265.38) --
	(152.13,265.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,228.39) --
	(175.42,228.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,228.39) --
	(175.42,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.10) --
	(175.42,227.10);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,336.70) --
	( 35.83,336.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,336.70) --
	( 35.83,330.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,330.07) --
	( 35.83,330.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,343.28) --
	( 59.23,343.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,343.28) --
	( 59.23,338.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,338.17) --
	( 59.23,338.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,337.50) --
	( 82.54,337.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,337.50) --
	( 82.54,333.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,333.48) --
	( 82.54,333.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,339.25) --
	(105.58,339.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,339.25) --
	(105.58,336.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,336.22) --
	(105.58,336.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,320.44) --
	(128.93,320.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,320.44) --
	(128.93,317.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,317.61) --
	(128.93,317.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.98) --
	(152.13,266.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.98) --
	(152.13,263.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,263.64) --
	(152.13,263.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,238.75) --
	(175.42,238.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,238.75) --
	(175.42,237.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,237.74) --
	(175.42,237.74);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,341.87) --
	( 35.83,341.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,341.87) --
	( 35.83,334.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,334.90) --
	( 35.83,334.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,349.72) --
	( 59.23,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,349.72) --
	( 59.23,345.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,345.20) --
	( 59.23,345.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,343.28) --
	( 82.54,343.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,343.28) --
	( 82.54,339.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,339.41) --
	( 82.54,339.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,339.11) --
	(105.58,339.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,339.11) --
	(105.58,335.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,335.98) --
	(105.58,335.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,316.20) --
	(128.93,316.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,316.20) --
	(128.93,313.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,313.06) --
	(128.93,313.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,270.69) --
	(152.13,270.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,270.69) --
	(152.13,268.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.17) --
	(152.13,268.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,240.48) --
	(175.42,240.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,240.48) --
	(175.42,239.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,239.33) --
	(175.42,239.33);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,344.24) --
	( 35.83,344.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,344.24) --
	( 35.83,337.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,337.51) --
	( 35.83,337.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,347.24) --
	( 59.23,347.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,347.24) --
	( 59.23,342.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,342.58) --
	( 59.23,342.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,345.68) --
	( 82.54,345.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,345.68) --
	( 82.54,341.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,341.60) --
	( 82.54,341.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,343.98) --
	(105.58,343.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,343.98) --
	(105.58,340.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,340.86) --
	(105.58,340.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,323.10) --
	(128.93,323.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,323.10) --
	(128.93,320.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,320.09) --
	(128.93,320.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.23) --
	(152.13,266.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.23) --
	(152.13,262.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,262.82) --
	(152.13,262.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,238.06) --
	(175.42,238.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,238.06) --
	(175.42,237.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,237.08) --
	(175.42,237.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85,220.97) rectangle (182.40,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,223.41) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,256.42) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,289.43) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,322.43) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,225.62) --
	( 28.85,225.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,258.62) --
	( 28.85,258.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,291.63) --
	( 28.85,291.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,324.64) --
	( 28.85,324.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,218.22) --
	( 35.83,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,218.22) --
	( 83.76,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,218.22) --
	(127.49,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,218.22) --
	(175.42,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.83,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.76,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.49,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.42,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.62,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,288.41) {Prediction error};
\end{scope}
\begin{scope}
\path[clip] (187.90,194.85) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90,194.85) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,237.17) --
	(370.30,237.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,282.55) --
	(370.30,282.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,327.93) --
	(370.30,327.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.36,220.97) --
	(246.36,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.69,220.97) --
	(292.69,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.02,220.97) --
	(339.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,259.86) --
	(370.30,259.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,305.24) --
	(370.30,305.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,350.63) --
	(370.30,350.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,220.97) --
	(222.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,220.97) --
	(270.58,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,220.97) --
	(314.80,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,220.97) --
	(363.25,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,238.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,235.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,243.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,255.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,267.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,293.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,285.77) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,231.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,243.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,256.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,284.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,287.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,288.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,284.27) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,253.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,266.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,294.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,334.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,332.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,316.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,288.13) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,228.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,235.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,248.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,278.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,277.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,281.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,283.55) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,238.80) --
	(245.79,235.17) --
	(269.36,243.20) --
	(292.64,255.73) --
	(316.25,267.30) --
	(339.70,293.03) --
	(363.25,285.77);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,231.90) --
	(245.79,243.52) --
	(269.36,256.91) --
	(292.64,284.68) --
	(316.25,287.22) --
	(339.70,288.40) --
	(363.25,284.27);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,253.00) --
	(245.79,266.03) --
	(269.36,294.17) --
	(292.64,334.51) --
	(316.25,332.24) --
	(339.70,316.72) --
	(363.25,288.13);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,228.36) --
	(245.79,235.80) --
	(269.36,248.01) --
	(292.64,278.28) --
	(316.25,277.74) --
	(339.70,281.73) --
	(363.25,283.55);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,241.99) --
	(222.13,241.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,241.99) --
	(222.13,235.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,235.61) --
	(222.13,235.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,237.75) --
	(245.79,237.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,237.75) --
	(245.79,232.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,232.59) --
	(245.79,232.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,246.65) --
	(269.36,246.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,246.65) --
	(269.36,239.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,239.75) --
	(269.36,239.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,260.55) --
	(292.64,260.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,260.55) --
	(292.64,250.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,250.90) --
	(292.64,250.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,270.36) --
	(316.25,270.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,270.36) --
	(316.25,264.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,264.24) --
	(316.25,264.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,295.66) --
	(339.70,295.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,295.66) --
	(339.70,290.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,290.40) --
	(339.70,290.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,286.55) --
	(363.25,286.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,286.55) --
	(363.25,285.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,285.00) --
	(363.25,285.00);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.72) --
	(222.13,233.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.72) --
	(222.13,230.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,230.08) --
	(222.13,230.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,246.97) --
	(245.79,246.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,246.97) --
	(245.79,240.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,240.06) --
	(245.79,240.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,261.20) --
	(269.36,261.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,261.20) --
	(269.36,252.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,252.61) --
	(269.36,252.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,292.10) --
	(292.64,292.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,292.10) --
	(292.64,277.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,277.27) --
	(292.64,277.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,293.29) --
	(316.25,293.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,293.29) --
	(316.25,281.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,281.16) --
	(316.25,281.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,290.85) --
	(339.70,290.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,290.85) --
	(339.70,285.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,285.96) --
	(339.70,285.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,285.34) --
	(363.25,285.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,285.34) --
	(363.25,283.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,283.21) --
	(363.25,283.21);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,256.97) --
	(222.13,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,256.97) --
	(222.13,249.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,249.04) --
	(222.13,249.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,271.83) --
	(245.79,271.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,271.83) --
	(245.79,260.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,260.23) --
	(245.79,260.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,304.45) --
	(269.36,304.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,304.45) --
	(269.36,283.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,283.89) --
	(269.36,283.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,349.72) --
	(292.64,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,349.72) --
	(292.64,319.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,319.31) --
	(292.64,319.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,345.67) --
	(316.25,345.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,345.67) --
	(316.25,318.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,318.82) --
	(316.25,318.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,321.22) --
	(339.70,321.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,321.22) --
	(339.70,312.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,312.23) --
	(339.70,312.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,289.09) --
	(363.25,289.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,289.09) --
	(363.25,287.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,287.17) --
	(363.25,287.17);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,229.62) --
	(222.13,229.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,229.62) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,227.10) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,237.91) --
	(245.79,237.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,237.91) --
	(245.79,233.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,233.70) --
	(245.79,233.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,251.55) --
	(269.36,251.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,251.55) --
	(269.36,244.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,244.47) --
	(269.36,244.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,284.73) --
	(292.64,284.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,284.73) --
	(292.64,271.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,271.84) --
	(292.64,271.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,284.11) --
	(316.25,284.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,284.11) --
	(316.25,271.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,271.37) --
	(316.25,271.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,283.59) --
	(339.70,283.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,283.59) --
	(339.70,279.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,279.87) --
	(339.70,279.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,284.08) --
	(363.25,284.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,284.08) --
	(363.25,283.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,283.02) --
	(363.25,283.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.08,282.55) -- (370.30,282.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.08,220.97) rectangle (370.30,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,257.65) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,303.04) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,348.42) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,259.86) --
	(215.08,259.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,305.24) --
	(215.08,305.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,350.63) --
	(215.08,350.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,218.22) --
	(222.13,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,218.22) --
	(270.58,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,218.22) --
	(314.80,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,218.22) --
	(363.25,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.13,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (270.58,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (314.80,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.25,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.69,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,288.41) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (187.90,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (187.90,194.85);
\end{scope}
\begin{scope}
\path[clip] ( 28.85, 54.47) rectangle (182.40,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.85, 54.47) rectangle (182.40,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85, 75.35) --
	(182.40, 75.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,105.03) --
	(182.40,105.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,134.71) --
	(182.40,134.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,164.39) --
	(182.40,164.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.79, 54.47) --
	( 59.79,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.62, 54.47) --
	(105.62,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.46, 54.47) --
	(151.46,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85, 60.51) --
	(182.40, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85, 90.19) --
	(182.40, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,119.87) --
	(182.40,119.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,149.55) --
	(182.40,149.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,179.23) --
	(182.40,179.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 54.47) --
	( 35.83,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76, 54.47) --
	( 83.76,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49, 54.47) --
	(127.49,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42, 54.47) --
	(175.42,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 60.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 60.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54, 62.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58, 68.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93, 85.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,141.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,181.73) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 60.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 60.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54, 63.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58, 68.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93, 88.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,145.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,175.85) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 61.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 61.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54, 65.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58, 71.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93, 92.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,133.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,170.54) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 60.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 61.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54, 62.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58, 68.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93, 88.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,147.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,176.31) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 60.94) --
	( 59.23, 60.98) --
	( 82.54, 62.62) --
	(105.58, 68.69) --
	(128.93, 85.86) --
	(152.13,141.53) --
	(175.42,181.73);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 60.82) --
	( 59.23, 60.89) --
	( 82.54, 63.76) --
	(105.58, 68.34) --
	(128.93, 88.67) --
	(152.13,145.69) --
	(175.42,175.85);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 61.44) --
	( 59.23, 61.88) --
	( 82.54, 65.89) --
	(105.58, 71.72) --
	(128.93, 92.92) --
	(152.13,133.20) --
	(175.42,170.54);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83, 60.85) --
	( 59.23, 61.21) --
	( 82.54, 62.99) --
	(105.58, 68.18) --
	(128.93, 88.93) --
	(152.13,147.67) --
	(175.42,176.31);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 61.20) --
	( 35.83, 61.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 61.20) --
	( 35.83, 60.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 60.69) --
	( 35.83, 60.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 61.22) --
	( 59.23, 61.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 61.22) --
	( 59.23, 60.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 60.74) --
	( 59.23, 60.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 63.15) --
	( 82.54, 63.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 63.15) --
	( 82.54, 62.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 62.08) --
	( 82.54, 62.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 69.86) --
	(105.58, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 69.86) --
	(105.58, 67.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 67.52) --
	(105.58, 67.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 87.56) --
	(128.93, 87.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 87.56) --
	(128.93, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 84.16) --
	(128.93, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,143.50) --
	(152.13,143.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,143.50) --
	(152.13,139.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,139.57) --
	(152.13,139.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,183.22) --
	(175.42,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,183.22) --
	(175.42,180.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,180.25) --
	(175.42,180.25);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 61.04) --
	( 35.83, 61.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 61.04) --
	( 35.83, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 60.60) --
	( 35.83, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 61.10) --
	( 59.23, 61.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 61.10) --
	( 59.23, 60.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 60.67) --
	( 59.23, 60.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 64.48) --
	( 82.54, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 64.48) --
	( 82.54, 63.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 63.03) --
	( 82.54, 63.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 69.42) --
	(105.58, 69.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 69.42) --
	(105.58, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 67.26) --
	(105.58, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 90.33) --
	(128.93, 90.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 90.33) --
	(128.93, 87.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 87.02) --
	(128.93, 87.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,147.76) --
	(152.13,147.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,147.76) --
	(152.13,143.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,143.61) --
	(152.13,143.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,176.55) --
	(175.42,176.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,176.55) --
	(175.42,175.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,175.16) --
	(175.42,175.16);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 61.75) --
	( 35.83, 61.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 61.75) --
	( 35.83, 61.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 61.12) --
	( 35.83, 61.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 62.24) --
	( 59.23, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 62.24) --
	( 59.23, 61.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 61.51) --
	( 59.23, 61.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 66.63) --
	( 82.54, 66.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 66.63) --
	( 82.54, 65.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 65.14) --
	( 82.54, 65.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 72.86) --
	(105.58, 72.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 72.86) --
	(105.58, 70.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 70.57) --
	(105.58, 70.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 94.20) --
	(128.93, 94.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 94.20) --
	(128.93, 91.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 91.64) --
	(128.93, 91.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,134.68) --
	(152.13,134.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,134.68) --
	(152.13,131.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,131.73) --
	(152.13,131.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,171.27) --
	(175.42,171.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,171.27) --
	(175.42,169.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,169.81) --
	(175.42,169.81);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 61.08) --
	( 35.83, 61.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 61.08) --
	( 35.83, 60.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 60.61) --
	( 35.83, 60.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 61.58) --
	( 59.23, 61.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 61.58) --
	( 59.23, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 60.84) --
	( 59.23, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 63.56) --
	( 82.54, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 63.56) --
	( 82.54, 62.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54, 62.41) --
	( 82.54, 62.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 69.34) --
	(105.58, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 69.34) --
	(105.58, 67.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58, 67.02) --
	(105.58, 67.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 90.63) --
	(128.93, 90.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 90.63) --
	(128.93, 87.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 87.22) --
	(128.93, 87.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,149.49) --
	(152.13,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,149.49) --
	(152.13,145.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,145.85) --
	(152.13,145.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,176.79) --
	(175.42,176.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,176.79) --
	(175.42,175.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,175.83) --
	(175.42,175.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85, 54.47) rectangle (182.40,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90, 58.31) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90, 87.99) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,117.67) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,147.35) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,177.03) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10, 60.51) --
	( 28.85, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10, 90.19) --
	( 28.85, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,119.87) --
	( 28.85,119.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,149.55) --
	( 28.85,149.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,179.23) --
	( 28.85,179.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83, 51.72) --
	( 35.83, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76, 51.72) --
	( 83.76, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49, 51.72) --
	(127.49, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42, 51.72) --
	(175.42, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.83, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.76, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.49, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.42, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.62, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,121.91) {F1 score (effect type)};
\end{scope}
\begin{scope}
\path[clip] (187.90, 28.34) rectangle (375.80,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90, 28.34) rectangle (375.80,194.85);
\end{scope}
\begin{scope}
\path[clip] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10, 76.00) --
	(370.30, 76.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,107.35) --
	(370.30,107.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,138.69) --
	(370.30,138.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,170.04) --
	(370.30,170.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.37, 54.47) --
	(250.37,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.20, 54.47) --
	(295.20,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.03, 54.47) --
	(340.03,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 60.32) --
	(370.30, 60.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 91.67) --
	(370.30, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,123.02) --
	(370.30,123.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,154.37) --
	(370.30,154.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,185.71) --
	(370.30,185.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 54.47) --
	(226.93,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 54.47) --
	(273.81,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 54.47) --
	(316.59,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 54.47) --
	(363.48,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 60.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 61.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 63.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 69.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99, 89.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,146.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,178.43) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 61.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 65.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 69.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99, 95.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,154.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,182.38) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 62.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 67.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 75.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,101.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,141.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,177.47) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 61.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 64.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 69.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99, 96.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,156.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,182.80) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 60.84) --
	(249.82, 61.10) --
	(272.62, 63.35) --
	(295.15, 69.61) --
	(317.99, 89.62) --
	(340.69,146.22) --
	(363.48,178.43);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.07) --
	(249.82, 61.10) --
	(272.62, 65.06) --
	(295.15, 69.82) --
	(317.99, 95.17) --
	(340.69,154.91) --
	(363.48,182.38);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.79) --
	(249.82, 62.13) --
	(272.62, 67.73) --
	(295.15, 75.60) --
	(317.99,101.29) --
	(340.69,141.89) --
	(363.48,177.47);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.11) --
	(249.82, 61.39) --
	(272.62, 64.36) --
	(295.15, 69.85) --
	(317.99, 96.03) --
	(340.69,156.38) --
	(363.48,182.80);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.07) --
	(226.93, 61.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.07) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.60) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 61.39) --
	(249.82, 61.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 61.39) --
	(249.82, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 60.80) --
	(249.82, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 63.99) --
	(272.62, 63.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 63.99) --
	(272.62, 62.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 62.72) --
	(272.62, 62.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 70.68) --
	(295.15, 70.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 70.68) --
	(295.15, 68.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 68.54) --
	(295.15, 68.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 91.38) --
	(317.99, 91.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 91.38) --
	(317.99, 87.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 87.86) --
	(317.99, 87.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,148.16) --
	(340.69,148.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,148.16) --
	(340.69,144.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,144.29) --
	(340.69,144.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.09) --
	(363.48,179.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.09) --
	(363.48,177.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,177.77) --
	(363.48,177.77);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.38) --
	(226.93, 61.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.38) --
	(226.93, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.77) --
	(226.93, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 61.39) --
	(249.82, 61.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 61.39) --
	(249.82, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 60.81) --
	(249.82, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 65.79) --
	(272.62, 65.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 65.79) --
	(272.62, 64.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 64.32) --
	(272.62, 64.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 70.92) --
	(295.15, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 70.92) --
	(295.15, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 68.72) --
	(295.15, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 96.80) --
	(317.99, 96.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 96.80) --
	(317.99, 93.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 93.54) --
	(317.99, 93.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,156.76) --
	(340.69,156.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,156.76) --
	(340.69,153.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,153.05) --
	(340.69,153.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.02) --
	(363.48,183.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.02) --
	(363.48,181.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,181.74) --
	(363.48,181.74);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.21) --
	(226.93, 62.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.21) --
	(226.93, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.37) --
	(226.93, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 62.53) --
	(249.82, 62.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 62.53) --
	(249.82, 61.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 61.74) --
	(249.82, 61.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 68.48) --
	(272.62, 68.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 68.48) --
	(272.62, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 66.98) --
	(272.62, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 76.69) --
	(295.15, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 76.69) --
	(295.15, 74.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 74.51) --
	(295.15, 74.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,102.56) --
	(317.99,102.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,102.56) --
	(317.99,100.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,100.02) --
	(317.99,100.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,143.27) --
	(340.69,143.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,143.27) --
	(340.69,140.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,140.50) --
	(340.69,140.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,178.11) --
	(363.48,178.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,178.11) --
	(363.48,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,176.83) --
	(363.48,176.83);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.42) --
	(226.93, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.42) --
	(226.93, 60.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.79) --
	(226.93, 60.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 61.77) --
	(249.82, 61.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 61.77) --
	(249.82, 61.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 61.00) --
	(249.82, 61.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 65.04) --
	(272.62, 65.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 65.04) --
	(272.62, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 63.68) --
	(272.62, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 70.94) --
	(295.15, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 70.94) --
	(295.15, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 68.76) --
	(295.15, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 97.74) --
	(317.99, 97.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 97.74) --
	(317.99, 94.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 94.32) --
	(317.99, 94.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,158.01) --
	(340.69,158.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,158.01) --
	(340.69,154.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,154.75) --
	(340.69,154.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,182.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.38) --
	(363.48,182.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.10, 54.47) rectangle (370.30,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 58.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 89.47) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,120.82) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,152.16) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,183.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 60.32) --
	(220.10, 60.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 91.67) --
	(220.10, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,123.02) --
	(220.10,123.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,154.37) --
	(220.10,154.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,185.71) --
	(220.10,185.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 51.72) --
	(226.93, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 51.72) --
	(273.81, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 51.72) --
	(316.59, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 51.72) --
	(363.48, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.93, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.81, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.59, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.48, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.20, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,121.91) {F1 score (nonzero)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.32,  0.00) rectangle (303.48, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.82,  5.50) rectangle ( 95.17, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.56, 14.17) -- ( 93.43, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56, 14.17) -- ( 93.43, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.82,  5.50) rectangle (154.16, 22.84);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.55, 14.17) -- (152.43, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.55, 14.17) -- (152.43, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.62,  5.50) rectangle (212.96, 22.84);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.35, 14.17) -- (211.23, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.35, 14.17) -- (211.23, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.55,  5.50) rectangle (266.89, 22.84);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.22, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.28, 14.17) -- (265.16, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.28, 14.17) -- (265.16, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (100.17, 11.76) {glmmsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.16, 11.76) {L0Learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.96, 11.76) {glmnet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (271.89, 11.76) {ncvreg};
\end{scope}
\end{tikzpicture}


==> Figures/gaussian-10000-5.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:13:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,194.85) rectangle (187.90,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,194.85) rectangle (187.90,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 32.20,220.97) rectangle (182.40,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.20,220.97) rectangle (182.40,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,222.74) --
	(182.40,222.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,263.41) --
	(182.40,263.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,304.08) --
	(182.40,304.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,344.75) --
	(182.40,344.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.47,220.97) --
	( 62.47,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30,220.97) --
	(107.30,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.13,220.97) --
	(152.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,243.07) --
	(182.40,243.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,283.74) --
	(182.40,283.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,324.41) --
	(182.40,324.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,220.97) --
	( 39.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91,220.97) --
	( 85.91,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69,220.97) --
	(128.69,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,220.97) --
	(175.57,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02,335.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,338.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,327.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,303.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,255.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,230.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,227.37) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02,340.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,341.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,334.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,313.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,277.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,265.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,264.39) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02,342.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,341.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,334.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,311.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,277.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,264.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,264.03) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02,342.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91,346.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,339.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,313.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,275.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,265.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,264.09) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02,335.53) --
	( 61.91,338.04) --
	( 84.72,327.54) --
	(107.25,303.63) --
	(130.09,255.93) --
	(152.79,230.15) --
	(175.57,227.37);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02,340.47) --
	( 61.91,341.47) --
	( 84.72,334.94) --
	(107.25,313.17) --
	(130.09,277.20) --
	(152.79,265.11) --
	(175.57,264.39);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02,342.35) --
	( 61.91,341.59) --
	( 84.72,334.69) --
	(107.25,311.65) --
	(130.09,277.75) --
	(152.79,264.95) --
	(175.57,264.03);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02,342.98) --
	( 61.91,346.95) --
	( 84.72,339.47) --
	(107.25,313.37) --
	(130.09,275.78) --
	(152.79,265.17) --
	(175.57,264.09);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,338.63) --
	( 39.02,338.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,338.63) --
	( 39.02,332.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,332.43) --
	( 39.02,332.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,340.80) --
	( 61.91,340.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,340.80) --
	( 61.91,335.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,335.28) --
	( 61.91,335.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,330.29) --
	( 84.72,330.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,330.29) --
	( 84.72,324.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,324.80) --
	( 84.72,324.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,306.31) --
	(107.25,306.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,306.31) --
	(107.25,300.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,300.96) --
	(107.25,300.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,258.13) --
	(130.09,258.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,258.13) --
	(130.09,253.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,253.73) --
	(130.09,253.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,230.66) --
	(152.79,230.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,230.66) --
	(152.79,229.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,229.64) --
	(152.79,229.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,227.63) --
	(175.57,227.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,227.63) --
	(175.57,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,227.10) --
	(175.57,227.10);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,343.30) --
	( 39.02,343.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,343.30) --
	( 39.02,337.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,337.64) --
	( 39.02,337.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,344.41) --
	( 61.91,344.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,344.41) --
	( 61.91,338.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,338.53) --
	( 61.91,338.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,337.34) --
	( 84.72,337.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,337.34) --
	( 84.72,332.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,332.55) --
	( 84.72,332.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,315.73) --
	(107.25,315.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,315.73) --
	(107.25,310.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,310.60) --
	(107.25,310.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,278.97) --
	(130.09,278.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,278.97) --
	(130.09,275.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,275.42) --
	(130.09,275.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,265.94) --
	(152.79,265.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,265.94) --
	(152.79,264.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,264.28) --
	(152.79,264.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,264.93) --
	(175.57,264.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,264.93) --
	(175.57,263.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,263.84) --
	(175.57,263.84);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,345.76) --
	( 39.02,345.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,345.76) --
	( 39.02,338.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,338.93) --
	( 39.02,338.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,344.47) --
	( 61.91,344.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,344.47) --
	( 61.91,338.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,338.72) --
	( 61.91,338.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,337.21) --
	( 84.72,337.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,337.21) --
	( 84.72,332.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,332.17) --
	( 84.72,332.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,314.07) --
	(107.25,314.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,314.07) --
	(107.25,309.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,309.24) --
	(107.25,309.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,279.51) --
	(130.09,279.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,279.51) --
	(130.09,275.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,275.99) --
	(130.09,275.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,265.75) --
	(152.79,265.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,265.75) --
	(152.79,264.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,264.15) --
	(152.79,264.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,264.56) --
	(175.57,264.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,264.56) --
	(175.57,263.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,263.50) --
	(175.57,263.50);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,346.14) --
	( 39.02,346.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,346.14) --
	( 39.02,339.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,339.82) --
	( 39.02,339.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,349.72) --
	( 61.91,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,349.72) --
	( 61.91,344.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91,344.17) --
	( 61.91,344.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,342.08) --
	( 84.72,342.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,342.08) --
	( 84.72,336.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72,336.85) --
	( 84.72,336.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,315.98) --
	(107.25,315.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,315.98) --
	(107.25,310.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,310.77) --
	(107.25,310.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,277.49) --
	(130.09,277.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,277.49) --
	(130.09,274.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,274.07) --
	(130.09,274.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,266.02) --
	(152.79,266.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,266.02) --
	(152.79,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,264.32) --
	(152.79,264.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,264.63) --
	(175.57,264.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,264.63) --
	(175.57,263.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,263.55) --
	(175.57,263.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.20,220.97) rectangle (182.40,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,240.87) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,281.54) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,322.21) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,243.07) --
	( 32.20,243.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,283.74) --
	( 32.20,283.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,324.41) --
	( 32.20,324.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,218.22) --
	( 39.02,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91,218.22) --
	( 85.91,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69,218.22) --
	(128.69,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,218.22) --
	(175.57,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.02,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.91,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.69,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.57,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.30,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,288.41) {Prediction error};
\end{scope}
\begin{scope}
\path[clip] (187.90,194.85) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90,194.85) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,256.77) --
	(370.30,256.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,297.09) --
	(370.30,297.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,337.40) --
	(370.30,337.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.36,220.97) --
	(246.36,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.69,220.97) --
	(292.69,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.02,220.97) --
	(339.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,236.62) --
	(370.30,236.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,276.93) --
	(370.30,276.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,317.25) --
	(370.30,317.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,220.97) --
	(222.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,220.97) --
	(270.58,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,220.97) --
	(314.80,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,220.97) --
	(363.25,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,232.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,245.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,255.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,250.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,260.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,249.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,247.40) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,240.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,255.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,280.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,284.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,258.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,252.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,252.44) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,263.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,312.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,331.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,301.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,276.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,253.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,250.42) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,231.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,244.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,278.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,259.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,251.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,253.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,249.92) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,232.68) --
	(245.79,245.38) --
	(269.36,255.36) --
	(292.64,250.02) --
	(316.25,260.91) --
	(339.70,249.01) --
	(363.25,247.40);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,240.85) --
	(245.79,255.26) --
	(269.36,280.56) --
	(292.64,284.19) --
	(316.25,258.99) --
	(339.70,252.54) --
	(363.25,252.44);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,263.73) --
	(245.79,312.81) --
	(269.36,331.86) --
	(292.64,301.42) --
	(316.25,276.73) --
	(339.70,253.75) --
	(363.25,250.42);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,231.48) --
	(245.79,244.98) --
	(269.36,278.04) --
	(292.64,259.29) --
	(316.25,251.63) --
	(339.70,253.65) --
	(363.25,249.92);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,238.27) --
	(222.13,238.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,238.27) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,227.10) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,251.70) --
	(245.79,251.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,251.70) --
	(245.79,239.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,239.07) --
	(245.79,239.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,262.06) --
	(269.36,262.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,262.06) --
	(269.36,248.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,248.66) --
	(269.36,248.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,254.85) --
	(292.64,254.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,254.85) --
	(292.64,245.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,245.19) --
	(292.64,245.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,263.96) --
	(316.25,263.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,263.96) --
	(316.25,257.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,257.86) --
	(316.25,257.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,249.91) --
	(339.70,249.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,249.91) --
	(339.70,248.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,248.12) --
	(339.70,248.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,247.70) --
	(363.25,247.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,247.70) --
	(363.25,247.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,247.10) --
	(363.25,247.10);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,246.77) --
	(222.13,246.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,246.77) --
	(222.13,234.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,234.93) --
	(222.13,234.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,262.20) --
	(245.79,262.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,262.20) --
	(245.79,248.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,248.32) --
	(245.79,248.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,289.42) --
	(269.36,289.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,289.42) --
	(269.36,271.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,271.70) --
	(269.36,271.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,297.34) --
	(292.64,297.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,297.34) --
	(292.64,271.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,271.03) --
	(292.64,271.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,262.69) --
	(316.25,262.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,262.69) --
	(316.25,255.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,255.29) --
	(316.25,255.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,253.91) --
	(339.70,253.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,253.91) --
	(339.70,251.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,251.17) --
	(339.70,251.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,253.75) --
	(363.25,253.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,253.75) --
	(363.25,251.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,251.12) --
	(363.25,251.12);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,270.81) --
	(222.13,270.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,270.81) --
	(222.13,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,256.64) --
	(222.13,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,326.42) --
	(245.79,326.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,326.42) --
	(245.79,299.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,299.21) --
	(245.79,299.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,349.72) --
	(269.36,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,349.72) --
	(269.36,314.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,314.00) --
	(269.36,314.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,315.84) --
	(292.64,315.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,315.84) --
	(292.64,287.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,287.01) --
	(292.64,287.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,284.21) --
	(316.25,284.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,284.21) --
	(316.25,269.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,269.25) --
	(316.25,269.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,255.39) --
	(339.70,255.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,255.39) --
	(339.70,252.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,252.11) --
	(339.70,252.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,251.27) --
	(363.25,251.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,251.27) --
	(363.25,249.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,249.58) --
	(363.25,249.58);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,234.88) --
	(222.13,234.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,234.88) --
	(222.13,228.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,228.07) --
	(222.13,228.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,249.60) --
	(245.79,249.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,249.60) --
	(245.79,240.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,240.36) --
	(245.79,240.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,287.65) --
	(269.36,287.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,287.65) --
	(269.36,268.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,268.43) --
	(269.36,268.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,266.83) --
	(292.64,266.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,266.83) --
	(292.64,251.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,251.76) --
	(292.64,251.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,253.70) --
	(316.25,253.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,253.70) --
	(316.25,249.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,249.57) --
	(316.25,249.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,255.32) --
	(339.70,255.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,255.32) --
	(339.70,251.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,251.97) --
	(339.70,251.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,250.70) --
	(363.25,250.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,250.70) --
	(363.25,249.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,249.14) --
	(363.25,249.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.08,246.69) -- (370.30,246.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.08,220.97) rectangle (370.30,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,234.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,274.73) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,315.04) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,236.62) --
	(215.08,236.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,276.93) --
	(215.08,276.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,317.25) --
	(215.08,317.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,218.22) --
	(222.13,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,218.22) --
	(270.58,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,218.22) --
	(314.80,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,218.22) --
	(363.25,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.13,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (270.58,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (314.80,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.25,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.69,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,288.41) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (187.90,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (187.90,194.85);
\end{scope}
\begin{scope}
\path[clip] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20, 76.38) --
	(182.40, 76.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,107.94) --
	(182.40,107.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,139.50) --
	(182.40,139.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,171.06) --
	(182.40,171.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.47, 54.47) --
	( 62.47,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30, 54.47) --
	(107.30,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.13, 54.47) --
	(152.13,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 60.60) --
	(182.40, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 92.16) --
	(182.40, 92.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,123.72) --
	(182.40,123.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,155.28) --
	(182.40,155.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,186.84) --
	(182.40,186.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 54.47) --
	( 39.02,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 54.47) --
	( 85.91,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 54.47) --
	(128.69,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 54.47) --
	(175.57,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 63.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 75.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 98.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,145.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,177.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,182.41) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 60.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 62.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 66.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 83.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,118.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,128.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,128.64) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 63.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 70.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 83.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,114.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,127.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,129.80) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 60.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 61.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 66.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 82.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,120.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,127.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,130.20) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.24) --
	( 61.91, 63.90) --
	( 84.72, 75.99) --
	(107.25, 98.06) --
	(130.09,145.21) --
	(152.79,177.56) --
	(175.57,182.41);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 60.60) --
	( 61.91, 62.16) --
	( 84.72, 66.51) --
	(107.25, 83.16) --
	(130.09,118.07) --
	(152.79,128.36) --
	(175.57,128.64);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.70) --
	( 61.91, 63.74) --
	( 84.72, 70.23) --
	(107.25, 83.54) --
	(130.09,114.10) --
	(152.79,127.24) --
	(175.57,129.80);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 60.60) --
	( 61.91, 61.94) --
	( 84.72, 66.27) --
	(107.25, 82.79) --
	(130.09,120.11) --
	(152.79,127.87) --
	(175.57,130.20);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.69) --
	( 39.02, 61.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.69) --
	( 39.02, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.80) --
	( 39.02, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.93) --
	( 61.91, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.93) --
	( 61.91, 62.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.88) --
	( 61.91, 62.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 77.91) --
	( 84.72, 77.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 77.91) --
	( 84.72, 74.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 74.07) --
	( 84.72, 74.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,100.52) --
	(107.25,100.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,100.52) --
	(107.25, 95.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 95.59) --
	(107.25, 95.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,147.86) --
	(130.09,147.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,147.86) --
	(130.09,142.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,142.55) --
	(130.09,142.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,178.77) --
	(152.79,178.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,178.77) --
	(152.79,176.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,176.36) --
	(152.79,176.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,181.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,181.60) --
	(175.57,181.60);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.89) --
	( 61.91, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.89) --
	( 61.91, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 61.43) --
	( 61.91, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 67.81) --
	( 84.72, 67.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 67.81) --
	( 84.72, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 65.20) --
	( 84.72, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 85.49) --
	(107.25, 85.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 85.49) --
	(107.25, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 80.83) --
	(107.25, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,119.84) --
	(130.09,119.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,119.84) --
	(130.09,116.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,116.29) --
	(130.09,116.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.18) --
	(152.79,129.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,129.18) --
	(152.79,127.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,127.53) --
	(152.79,127.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.46) --
	(175.57,129.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.46) --
	(175.57,127.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,127.83) --
	(175.57,127.83);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.15) --
	( 39.02, 62.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.15) --
	( 39.02, 61.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.24) --
	( 39.02, 61.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.59) --
	( 61.91, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.59) --
	( 61.91, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.89) --
	( 61.91, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 71.80) --
	( 84.72, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 71.80) --
	( 84.72, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 68.66) --
	( 84.72, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 85.53) --
	(107.25, 85.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 85.53) --
	(107.25, 81.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 81.54) --
	(107.25, 81.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,115.68) --
	(130.09,115.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,115.68) --
	(130.09,112.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,112.51) --
	(130.09,112.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,128.18) --
	(152.79,128.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,128.18) --
	(152.79,126.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,126.30) --
	(152.79,126.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,130.42) --
	(175.57,130.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,130.42) --
	(175.57,129.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.18) --
	(175.57,129.18);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.64) --
	( 61.91, 62.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.64) --
	( 61.91, 61.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 61.24) --
	( 61.91, 61.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 67.50) --
	( 84.72, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 67.50) --
	( 84.72, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 65.03) --
	( 84.72, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 85.03) --
	(107.25, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 85.03) --
	(107.25, 80.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 80.55) --
	(107.25, 80.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,121.60) --
	(130.09,121.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,121.60) --
	(130.09,118.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,118.63) --
	(130.09,118.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,128.77) --
	(152.79,128.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,128.77) --
	(152.79,126.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,126.97) --
	(152.79,126.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,130.79) --
	(175.57,130.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,130.79) --
	(175.57,129.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,129.61) --
	(175.57,129.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.20, 54.47) rectangle (182.40,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 58.40) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 89.96) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,121.52) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,153.08) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,184.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 60.60) --
	( 32.20, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 92.16) --
	( 32.20, 92.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,123.72) --
	( 32.20,123.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,155.28) --
	( 32.20,155.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,186.84) --
	( 32.20,186.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 51.72) --
	( 39.02, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 51.72) --
	( 85.91, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 51.72) --
	(128.69, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 51.72) --
	(175.57, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.02, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.91, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.69, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.57, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.30, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,121.91) {F1 score (effect type)};
\end{scope}
\begin{scope}
\path[clip] (187.90, 28.34) rectangle (375.80,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90, 28.34) rectangle (375.80,194.85);
\end{scope}
\begin{scope}
\path[clip] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10, 75.64) --
	(370.30, 75.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,106.51) --
	(370.30,106.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,137.37) --
	(370.30,137.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,168.23) --
	(370.30,168.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.37, 54.47) --
	(250.37,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.20, 54.47) --
	(295.20,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.03, 54.47) --
	(340.03,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 60.21) --
	(370.30, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 91.08) --
	(370.30, 91.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,121.94) --
	(370.30,121.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,152.80) --
	(370.30,152.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,183.67) --
	(370.30,183.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 54.47) --
	(226.93,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 54.47) --
	(273.81,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 54.47) --
	(316.59,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 54.47) --
	(363.48,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 63.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 66.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 80.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,109.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,156.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,181.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,182.90) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 65.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 79.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,114.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,160.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,177.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,178.31) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 63.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 68.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 83.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,115.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,154.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,176.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,179.90) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 64.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 78.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,116.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,164.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,176.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,180.41) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 63.04) --
	(249.82, 66.12) --
	(272.62, 80.99) --
	(295.15,109.14) --
	(317.99,156.75) --
	(340.69,181.01) --
	(363.48,182.90);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.16) --
	(249.82, 65.23) --
	(272.62, 79.10) --
	(295.15,114.45) --
	(317.99,160.77) --
	(340.69,177.53) --
	(363.48,178.31);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 63.38) --
	(249.82, 68.79) --
	(272.62, 83.88) --
	(295.15,115.37) --
	(317.99,154.24) --
	(340.69,176.16) --
	(363.48,179.90);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.21) --
	(249.82, 64.65) --
	(272.62, 78.05) --
	(295.15,116.51) --
	(317.99,164.16) --
	(340.69,176.84) --
	(363.48,180.41);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.04) --
	(226.93, 64.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.04) --
	(226.93, 62.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.05) --
	(226.93, 62.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 67.54) --
	(249.82, 67.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 67.54) --
	(249.82, 64.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 64.71) --
	(249.82, 64.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 83.14) --
	(272.62, 83.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 83.14) --
	(272.62, 78.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 78.84) --
	(272.62, 78.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,111.81) --
	(295.15,111.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,111.81) --
	(295.15,106.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,106.47) --
	(295.15,106.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,159.09) --
	(317.99,159.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,159.09) --
	(317.99,154.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,154.40) --
	(317.99,154.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,181.78) --
	(340.69,181.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,181.78) --
	(340.69,180.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,180.24) --
	(340.69,180.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,182.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.58) --
	(363.48,182.58);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.71) --
	(226.93, 61.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.71) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.60) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 66.59) --
	(249.82, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 66.59) --
	(249.82, 63.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 63.86) --
	(249.82, 63.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 81.36) --
	(272.62, 81.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 81.36) --
	(272.62, 76.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 76.85) --
	(272.62, 76.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,117.58) --
	(295.15,117.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,117.58) --
	(295.15,111.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,111.33) --
	(295.15,111.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,163.17) --
	(317.99,163.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,163.17) --
	(317.99,158.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,158.37) --
	(317.99,158.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.67) --
	(340.69,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.67) --
	(340.69,176.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,176.39) --
	(340.69,176.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.40) --
	(363.48,179.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.40) --
	(363.48,177.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,177.22) --
	(363.48,177.22);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.26) --
	(226.93, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.26) --
	(226.93, 62.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 62.49) --
	(226.93, 62.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 70.24) --
	(249.82, 70.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 70.24) --
	(249.82, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 67.34) --
	(249.82, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 85.99) --
	(272.62, 85.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 85.99) --
	(272.62, 81.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 81.77) --
	(272.62, 81.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,117.87) --
	(295.15,117.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,117.87) --
	(295.15,112.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,112.86) --
	(295.15,112.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,156.47) --
	(317.99,156.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,156.47) --
	(317.99,152.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,152.01) --
	(317.99,152.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,177.42) --
	(340.69,177.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,177.42) --
	(340.69,174.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,174.90) --
	(340.69,174.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,180.70) --
	(363.48,180.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,180.70) --
	(363.48,179.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.10) --
	(363.48,179.10);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.81) --
	(226.93, 61.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.81) --
	(226.93, 60.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.61) --
	(226.93, 60.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 65.84) --
	(249.82, 65.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 65.84) --
	(249.82, 63.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 63.46) --
	(249.82, 63.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 80.27) --
	(272.62, 80.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 80.27) --
	(272.62, 75.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 75.83) --
	(272.62, 75.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,119.51) --
	(295.15,119.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,119.51) --
	(295.15,113.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,113.51) --
	(295.15,113.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,166.09) --
	(317.99,166.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,166.09) --
	(317.99,162.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,162.22) --
	(317.99,162.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.11) --
	(340.69,178.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,178.11) --
	(340.69,175.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,175.57) --
	(340.69,175.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,181.18) --
	(363.48,181.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,181.18) --
	(363.48,179.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,179.64) --
	(363.48,179.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.10, 54.47) rectangle (370.30,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 58.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 88.87) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,119.74) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,150.60) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,181.46) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 60.21) --
	(220.10, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 91.08) --
	(220.10, 91.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,121.94) --
	(220.10,121.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,152.80) --
	(220.10,152.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,183.67) --
	(220.10,183.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 51.72) --
	(226.93, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 51.72) --
	(273.81, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 51.72) --
	(316.59, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 51.72) --
	(363.48, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.93, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.81, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.59, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.48, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.20, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,121.91) {F1 score (nonzero)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.32,  0.00) rectangle (303.48, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.82,  5.50) rectangle ( 95.17, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.56, 14.17) -- ( 93.43, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56, 14.17) -- ( 93.43, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.82,  5.50) rectangle (154.16, 22.84);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.55, 14.17) -- (152.43, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.55, 14.17) -- (152.43, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.62,  5.50) rectangle (212.96, 22.84);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.35, 14.17) -- (211.23, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.35, 14.17) -- (211.23, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.55,  5.50) rectangle (266.89, 22.84);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.22, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.28, 14.17) -- (265.16, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.28, 14.17) -- (265.16, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (100.17, 11.76) {glmmsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.16, 11.76) {L0Learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.96, 11.76) {glmnet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (271.89, 11.76) {ncvreg};
\end{scope}
\end{tikzpicture}


==> Figures/gaussian-gamma-tuning-1000-5.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:13:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,194.85) rectangle (187.90,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,194.85) rectangle (187.90,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,254.41) --
	(182.40,254.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,290.72) --
	(182.40,290.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,327.02) --
	(182.40,327.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.79,220.97) --
	( 59.79,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.62,220.97) --
	(105.62,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.46,220.97) --
	(151.46,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,236.26) --
	(182.40,236.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,272.56) --
	(182.40,272.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,308.87) --
	(182.40,308.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,345.17) --
	(182.40,345.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,220.97) --
	( 35.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,220.97) --
	( 83.76,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,220.97) --
	(127.49,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,220.97) --
	(175.42,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,346.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,342.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,324.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,280.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,240.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,229.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,227.34) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,301.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,297.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,289.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,278.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,268.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,267.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,265.69) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,306.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,299.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,291.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,277.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,266.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,265.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,264.64) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,346.21) --
	( 59.23,342.39) --
	( 82.54,324.74) --
	(105.58,280.29) --
	(128.93,240.01) --
	(152.13,229.61) --
	(175.42,227.34);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,301.70) --
	( 59.23,297.72) --
	( 82.54,289.55) --
	(105.58,278.55) --
	(128.93,268.44) --
	(152.13,267.15) --
	(175.42,265.69);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,306.27) --
	( 59.23,299.91) --
	( 82.54,291.19) --
	(105.58,277.58) --
	(128.93,266.54) --
	(152.13,265.26) --
	(175.42,264.64);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,342.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,342.70) --
	( 35.83,342.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,345.53) --
	( 59.23,345.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,345.53) --
	( 59.23,339.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,339.25) --
	( 59.23,339.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,327.43) --
	( 82.54,327.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,327.43) --
	( 82.54,322.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,322.04) --
	( 82.54,322.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,283.04) --
	(105.58,283.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,283.04) --
	(105.58,277.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,277.53) --
	(105.58,277.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,241.19) --
	(128.93,241.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,241.19) --
	(128.93,238.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,238.84) --
	(128.93,238.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,230.02) --
	(152.13,230.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,230.02) --
	(152.13,229.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,229.20) --
	(152.13,229.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.58) --
	(175.42,227.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.58) --
	(175.42,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.10) --
	(175.42,227.10);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,304.17) --
	( 35.83,304.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,304.17) --
	( 35.83,299.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,299.22) --
	( 35.83,299.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,299.87) --
	( 59.23,299.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,299.87) --
	( 59.23,295.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,295.56) --
	( 59.23,295.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,291.16) --
	( 82.54,291.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,291.16) --
	( 82.54,287.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,287.94) --
	( 82.54,287.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,280.00) --
	(105.58,280.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,280.00) --
	(105.58,277.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,277.11) --
	(105.58,277.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,269.36) --
	(128.93,269.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,269.36) --
	(128.93,267.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,267.51) --
	(128.93,267.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,267.97) --
	(152.13,267.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,267.97) --
	(152.13,266.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.34) --
	(152.13,266.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.11) --
	(175.42,266.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.11) --
	(175.42,265.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,265.27) --
	(175.42,265.27);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,309.26) --
	( 35.83,309.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,309.26) --
	( 35.83,303.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,303.27) --
	( 35.83,303.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,302.18) --
	( 59.23,302.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,302.18) --
	( 59.23,297.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,297.64) --
	( 59.23,297.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,293.08) --
	( 82.54,293.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,293.08) --
	( 82.54,289.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,289.30) --
	( 82.54,289.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,278.99) --
	(105.58,278.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,278.99) --
	(105.58,276.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,276.17) --
	(105.58,276.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,267.44) --
	(128.93,267.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,267.44) --
	(128.93,265.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,265.65) --
	(128.93,265.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.09) --
	(152.13,266.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,266.09) --
	(152.13,264.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,264.44) --
	(152.13,264.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,265.08) --
	(175.42,265.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,265.08) --
	(175.42,264.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,264.20) --
	(175.42,264.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85,220.97) rectangle (182.40,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,234.05) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,270.36) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,306.66) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,342.97) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,236.26) --
	( 28.85,236.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,272.56) --
	( 28.85,272.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,308.87) --
	( 28.85,308.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,345.17) --
	( 28.85,345.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,218.22) --
	( 35.83,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,218.22) --
	( 83.76,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,218.22) --
	(127.49,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,218.22) --
	(175.42,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.83,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.76,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.49,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.42,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.62,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,288.41) {Prediction error};
\end{scope}
\begin{scope}
\path[clip] (187.90,194.85) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90,194.85) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.08,220.97) rectangle (370.30,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,240.06) --
	(370.30,240.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,274.52) --
	(370.30,274.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,308.98) --
	(370.30,308.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.08,343.45) --
	(370.30,343.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.36,220.97) --
	(246.36,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.69,220.97) --
	(292.69,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.02,220.97) --
	(339.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,222.82) --
	(370.30,222.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,257.29) --
	(370.30,257.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,291.75) --
	(370.30,291.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.08,326.21) --
	(370.30,326.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,220.97) --
	(222.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,220.97) --
	(270.58,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,220.97) --
	(314.80,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,220.97) --
	(363.25,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,227.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,228.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,229.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,229.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,229.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,228.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,228.62) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,234.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,241.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,258.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,269.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,280.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,301.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,340.40) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,232.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,243.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,259.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,269.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,276.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,298.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,330.18) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,227.75) --
	(245.79,228.79) --
	(269.36,229.21) --
	(292.64,229.16) --
	(316.25,229.42) --
	(339.70,228.69) --
	(363.25,228.62);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,234.01) --
	(245.79,241.39) --
	(269.36,258.53) --
	(292.64,269.96) --
	(316.25,280.38) --
	(339.70,301.88) --
	(363.25,340.40);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.13,232.85) --
	(245.79,243.66) --
	(269.36,259.35) --
	(292.64,269.69) --
	(316.25,276.44) --
	(339.70,298.99) --
	(363.25,330.18);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,228.40) --
	(222.13,228.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,228.40) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,227.10) --
	(222.13,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,229.56) --
	(245.79,229.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,229.56) --
	(245.79,228.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,228.01) --
	(245.79,228.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,229.77) --
	(269.36,229.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,229.77) --
	(269.36,228.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,228.65) --
	(269.36,228.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,229.49) --
	(292.64,229.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,229.49) --
	(292.64,228.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,228.84) --
	(292.64,228.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,229.56) --
	(316.25,229.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,229.56) --
	(316.25,229.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,229.27) --
	(316.25,229.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,228.73) --
	(339.70,228.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,228.73) --
	(339.70,228.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,228.65) --
	(339.70,228.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,228.65) --
	(363.25,228.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,228.65) --
	(363.25,228.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,228.60) --
	(363.25,228.60);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,234.65) --
	(222.13,234.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,234.65) --
	(222.13,233.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.37) --
	(222.13,233.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,242.44) --
	(245.79,242.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,242.44) --
	(245.79,240.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,240.33) --
	(245.79,240.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,260.43) --
	(269.36,260.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,260.43) --
	(269.36,256.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,256.63) --
	(269.36,256.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,273.37) --
	(292.64,273.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,273.37) --
	(292.64,266.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,266.55) --
	(292.64,266.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,285.79) --
	(316.25,285.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,285.79) --
	(316.25,274.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,274.96) --
	(316.25,274.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,309.64) --
	(339.70,309.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,309.64) --
	(339.70,294.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,294.12) --
	(339.70,294.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,349.72) --
	(363.25,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,349.72) --
	(363.25,331.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,331.08) --
	(363.25,331.08);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.47) --
	(222.13,233.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,233.47) --
	(222.13,232.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,232.23) --
	(222.13,232.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,244.82) --
	(245.79,244.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,244.82) --
	(245.79,242.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,242.51) --
	(245.79,242.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,261.05) --
	(269.36,261.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,261.05) --
	(269.36,257.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.36,257.66) --
	(269.36,257.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,272.58) --
	(292.64,272.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,272.58) --
	(292.64,266.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.64,266.80) --
	(292.64,266.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,280.88) --
	(316.25,280.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,280.88) --
	(316.25,272.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,272.00) --
	(316.25,272.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,305.20) --
	(339.70,305.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,305.20) --
	(339.70,292.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,292.77) --
	(339.70,292.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,337.26) --
	(363.25,337.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,337.26) --
	(363.25,323.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,323.09) --
	(363.25,323.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.08,228.57) -- (370.30,228.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.08,220.97) rectangle (370.30,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,220.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,255.08) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,289.55) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.13,324.01) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,222.82) --
	(215.08,222.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,257.29) --
	(215.08,257.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,291.75) --
	(215.08,291.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.33,326.21) --
	(215.08,326.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13,218.22) --
	(222.13,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,218.22) --
	(270.58,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,218.22) --
	(314.80,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.25,218.22) --
	(363.25,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.13,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (270.58,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (314.80,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.25,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.69,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,288.41) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (187.90,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (187.90,194.85);
\end{scope}
\begin{scope}
\path[clip] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20, 75.83) --
	(182.40, 75.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,107.58) --
	(182.40,107.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,139.32) --
	(182.40,139.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,171.07) --
	(182.40,171.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.47, 54.47) --
	( 62.47,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30, 54.47) --
	(107.30,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.13, 54.47) --
	(152.13,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 59.96) --
	(182.40, 59.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 91.71) --
	(182.40, 91.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,123.45) --
	(182.40,123.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,155.20) --
	(182.40,155.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,186.94) --
	(182.40,186.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 54.47) --
	( 39.02,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 54.47) --
	( 85.91,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 54.47) --
	(128.69,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 54.47) --
	(175.57,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 68.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 83.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,120.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,164.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,179.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,182.45) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 63.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 66.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 72.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 81.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09, 91.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79, 93.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57, 86.24) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 62.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 65.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 70.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 77.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09, 84.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79, 80.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57, 73.26) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.16) --
	( 61.91, 68.31) --
	( 84.72, 83.25) --
	(107.25,120.68) --
	(130.09,164.29) --
	(152.79,179.29) --
	(175.57,182.45);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 63.03) --
	( 61.91, 66.48) --
	( 84.72, 72.33) --
	(107.25, 81.84) --
	(130.09, 91.33) --
	(152.79, 93.03) --
	(175.57, 86.24);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 62.16) --
	( 61.91, 65.62) --
	( 84.72, 70.88) --
	(107.25, 77.90) --
	(130.09, 84.98) --
	(152.79, 80.64) --
	(175.57, 73.26);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.71) --
	( 39.02, 61.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.71) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 69.77) --
	( 61.91, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 69.77) --
	( 61.91, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.86) --
	( 61.91, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 85.44) --
	( 84.72, 85.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 85.44) --
	( 84.72, 81.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 81.05) --
	( 84.72, 81.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,123.52) --
	(107.25,123.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,123.52) --
	(107.25,117.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,117.84) --
	(107.25,117.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,165.99) --
	(130.09,165.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,165.99) --
	(130.09,162.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,162.58) --
	(130.09,162.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,180.39) --
	(152.79,180.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,180.39) --
	(152.79,178.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,178.20) --
	(152.79,178.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,181.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,181.68) --
	(175.57,181.68);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 63.79) --
	( 39.02, 63.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 63.79) --
	( 39.02, 62.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.27) --
	( 39.02, 62.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.40) --
	( 61.91, 67.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.40) --
	( 61.91, 65.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 65.55) --
	( 61.91, 65.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 73.52) --
	( 84.72, 73.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 73.52) --
	( 84.72, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 71.15) --
	( 84.72, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 83.94) --
	(107.25, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 83.94) --
	(107.25, 79.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 79.75) --
	(107.25, 79.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 94.11) --
	(130.09, 94.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 94.11) --
	(130.09, 88.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 88.55) --
	(130.09, 88.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79, 96.15) --
	(152.79, 96.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79, 96.15) --
	(152.79, 89.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79, 89.91) --
	(152.79, 89.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 89.36) --
	(175.57, 89.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 89.36) --
	(175.57, 83.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 83.11) --
	(175.57, 83.11);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.75) --
	( 39.02, 62.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.75) --
	( 39.02, 61.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.57) --
	( 39.02, 61.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.50) --
	( 61.91, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.50) --
	( 61.91, 64.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.74) --
	( 61.91, 64.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 71.81) --
	( 84.72, 71.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 71.81) --
	( 84.72, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 69.94) --
	( 84.72, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 79.50) --
	(107.25, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 79.50) --
	(107.25, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 76.31) --
	(107.25, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 87.41) --
	(130.09, 87.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 87.41) --
	(130.09, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 82.55) --
	(130.09, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79, 83.04) --
	(152.79, 83.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79, 83.04) --
	(152.79, 78.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79, 78.25) --
	(152.79, 78.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 75.09) --
	(175.57, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 75.09) --
	(175.57, 71.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 71.43) --
	(175.57, 71.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.20, 54.47) rectangle (182.40,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 57.76) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 89.50) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,121.25) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,152.99) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,184.74) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 59.96) --
	( 32.20, 59.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 91.71) --
	( 32.20, 91.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,123.45) --
	( 32.20,123.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,155.20) --
	( 32.20,155.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,186.94) --
	( 32.20,186.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 51.72) --
	( 39.02, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 51.72) --
	( 85.91, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 51.72) --
	(128.69, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 51.72) --
	(175.57, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.02, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.91, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.69, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.57, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.30, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,121.91) {F1 score (effect type)};
\end{scope}
\begin{scope}
\path[clip] (187.90, 28.34) rectangle (375.80,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90, 28.34) rectangle (375.80,194.85);
\end{scope}
\begin{scope}
\path[clip] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10, 70.94) --
	(370.30, 70.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,103.11) --
	(370.30,103.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,135.29) --
	(370.30,135.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,167.46) --
	(370.30,167.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.37, 54.47) --
	(250.37,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.20, 54.47) --
	(295.20,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.03, 54.47) --
	(340.03,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 54.86) --
	(370.30, 54.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 87.03) --
	(370.30, 87.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,119.20) --
	(370.30,119.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,151.37) --
	(370.30,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,183.55) --
	(370.30,183.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 54.47) --
	(226.93,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 54.47) --
	(273.81,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 54.47) --
	(316.59,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 54.47) --
	(363.48,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 62.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 72.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 92.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,137.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,171.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,182.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,182.96) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 68.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 77.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 82.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 99.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,114.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,116.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,103.81) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 64.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 73.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 78.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 92.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,104.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69, 96.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48, 82.79) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 62.10) --
	(249.82, 72.53) --
	(272.62, 92.49) --
	(295.15,137.22) --
	(317.99,171.35) --
	(340.69,182.28) --
	(363.48,182.96);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 68.91) --
	(249.82, 77.74) --
	(272.62, 82.31) --
	(295.15, 99.17) --
	(317.99,114.98) --
	(340.69,116.60) --
	(363.48,103.81);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 64.92) --
	(249.82, 73.68) --
	(272.62, 78.12) --
	(295.15, 92.43) --
	(317.99,104.61) --
	(340.69, 96.30) --
	(363.48, 82.79);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 63.60) --
	(226.93, 63.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 63.60) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.60) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 74.64) --
	(249.82, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 74.64) --
	(249.82, 70.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 70.42) --
	(249.82, 70.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 95.10) --
	(272.62, 95.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 95.10) --
	(272.62, 89.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 89.88) --
	(272.62, 89.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,140.12) --
	(295.15,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,140.12) --
	(295.15,134.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,134.32) --
	(295.15,134.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,172.72) --
	(317.99,172.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,172.72) --
	(317.99,169.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,169.97) --
	(317.99,169.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,182.67) --
	(340.69,182.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,182.67) --
	(340.69,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,181.88) --
	(340.69,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,182.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,182.70) --
	(363.48,182.70);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 70.35) --
	(226.93, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 70.35) --
	(226.93, 67.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.47) --
	(226.93, 67.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 79.30) --
	(249.82, 79.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 79.30) --
	(249.82, 76.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 76.18) --
	(249.82, 76.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 84.13) --
	(272.62, 84.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 84.13) --
	(272.62, 80.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 80.49) --
	(272.62, 80.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,102.72) --
	(295.15,102.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,102.72) --
	(295.15, 95.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 95.62) --
	(295.15, 95.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,119.86) --
	(317.99,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,119.86) --
	(317.99,110.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,110.10) --
	(317.99,110.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,122.07) --
	(340.69,122.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,122.07) --
	(340.69,111.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,111.12) --
	(340.69,111.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,109.30) --
	(363.48,109.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,109.30) --
	(363.48, 98.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 98.32) --
	(363.48, 98.32);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 66.28) --
	(226.93, 66.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 66.28) --
	(226.93, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 63.56) --
	(226.93, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 75.27) --
	(249.82, 75.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 75.27) --
	(249.82, 72.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 72.08) --
	(249.82, 72.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 79.53) --
	(272.62, 79.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 79.53) --
	(272.62, 76.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 76.72) --
	(272.62, 76.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 95.22) --
	(295.15, 95.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 95.22) --
	(295.15, 89.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 89.63) --
	(295.15, 89.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,108.82) --
	(317.99,108.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,108.82) --
	(317.99,100.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,100.40) --
	(317.99,100.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,100.49) --
	(340.69,100.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,100.49) --
	(340.69, 92.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69, 92.11) --
	(340.69, 92.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 86.13) --
	(363.48, 86.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 86.13) --
	(363.48, 79.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 79.46) --
	(363.48, 79.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.10, 54.47) rectangle (370.30,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 52.65) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 84.83) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,117.00) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,149.17) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,181.34) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 54.86) --
	(220.10, 54.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 87.03) --
	(220.10, 87.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,119.20) --
	(220.10,119.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,151.37) --
	(220.10,151.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,183.55) --
	(220.10,183.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 51.72) --
	(226.93, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 51.72) --
	(273.81, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 51.72) --
	(316.59, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 51.72) --
	(363.48, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.93, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.81, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.59, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.48, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.20, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,121.91) {F1 score (nonzero)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.72,  0.00) rectangle (274.08, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.22,  5.50) rectangle (124.57, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.90, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (108.96, 14.17) -- (122.83, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.96, 14.17) -- (122.83, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.22,  5.50) rectangle (183.56, 22.84);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.95, 14.17) -- (181.83, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.95, 14.17) -- (181.83, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.15,  5.50) rectangle (237.50, 22.84);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.82, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.88, 14.17) -- (235.76, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.88, 14.17) -- (235.76, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (129.57, 11.76) {glmmsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.56, 11.76) {glmnet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (242.50, 11.76) {ncvreg};
\end{scope}
\end{tikzpicture}


==> Figures/gaussian-high-corr-1000-5.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:12:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,194.85) rectangle (187.90,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,194.85) rectangle (187.90,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.85,220.97) rectangle (182.40,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,253.19) --
	(182.40,253.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,288.62) --
	(182.40,288.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.85,324.04) --
	(182.40,324.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.79,220.97) --
	( 59.79,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.62,220.97) --
	(105.62,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.46,220.97) --
	(151.46,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,235.48) --
	(182.40,235.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,270.90) --
	(182.40,270.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,306.33) --
	(182.40,306.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.85,341.75) --
	(182.40,341.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,220.97) --
	( 35.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,220.97) --
	( 83.76,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,220.97) --
	(127.49,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,220.97) --
	(175.42,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,331.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,323.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,299.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,273.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,247.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,235.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,230.61) circle (  1.43);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,333.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,323.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,300.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,266.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,239.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,230.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,227.38) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,331.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,335.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,328.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,326.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,313.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,274.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,249.17) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,342.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,330.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,313.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,290.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,273.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,267.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,265.61) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,332.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,322.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,306.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,287.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,269.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,266.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,265.46) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83,346.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23,331.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54,314.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,293.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.93,274.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13,268.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.42,266.47) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,331.64) --
	( 59.23,323.32) --
	( 82.54,299.54) --
	(105.58,273.13) --
	(128.93,247.81) --
	(152.13,235.62) --
	(175.42,230.61);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,333.14) --
	( 59.23,323.39) --
	( 82.54,300.20) --
	(105.58,266.75) --
	(128.93,239.75) --
	(152.13,230.78) --
	(175.42,227.38);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,331.13) --
	( 59.23,335.83) --
	( 82.54,328.79) --
	(105.58,326.77) --
	(128.93,313.74) --
	(152.13,274.44) --
	(175.42,249.17);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,342.35) --
	( 59.23,330.14) --
	( 82.54,313.16) --
	(105.58,290.27) --
	(128.93,273.22) --
	(152.13,267.01) --
	(175.42,265.61);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,332.16) --
	( 59.23,322.27) --
	( 82.54,306.87) --
	(105.58,287.17) --
	(128.93,269.91) --
	(152.13,266.14) --
	(175.42,265.46);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.83,346.01) --
	( 59.23,331.60) --
	( 82.54,314.67) --
	(105.58,293.14) --
	(128.93,274.25) --
	(152.13,268.46) --
	(175.42,266.47);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,334.92) --
	( 35.83,334.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,334.92) --
	( 35.83,328.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,328.36) --
	( 35.83,328.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,326.59) --
	( 59.23,326.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,326.59) --
	( 59.23,320.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,320.04) --
	( 59.23,320.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,301.83) --
	( 82.54,301.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,301.83) --
	( 82.54,297.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,297.24) --
	( 82.54,297.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,275.19) --
	(105.58,275.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,275.19) --
	(105.58,271.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,271.08) --
	(105.58,271.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,248.95) --
	(128.93,248.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,248.95) --
	(128.93,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,246.66) --
	(128.93,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,236.35) --
	(152.13,236.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,236.35) --
	(152.13,234.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,234.89) --
	(152.13,234.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,230.99) --
	(175.42,230.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,230.99) --
	(175.42,230.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,230.23) --
	(175.42,230.23);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,336.50) --
	( 35.83,336.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,336.50) --
	( 35.83,329.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,329.78) --
	( 35.83,329.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,326.68) --
	( 59.23,326.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,326.68) --
	( 59.23,320.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,320.10) --
	( 59.23,320.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,302.69) --
	( 82.54,302.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,302.69) --
	( 82.54,297.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,297.71) --
	( 82.54,297.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,268.75) --
	(105.58,268.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,268.75) --
	(105.58,264.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,264.75) --
	(105.58,264.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,240.66) --
	(128.93,240.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,240.66) --
	(128.93,238.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,238.83) --
	(128.93,238.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,231.32) --
	(152.13,231.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,231.32) --
	(152.13,230.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,230.24) --
	(152.13,230.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.66) --
	(175.42,227.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.66) --
	(175.42,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,227.10) --
	(175.42,227.10);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,333.91) --
	( 35.83,333.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,333.91) --
	( 35.83,328.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,328.36) --
	( 35.83,328.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,338.98) --
	( 59.23,338.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,338.98) --
	( 59.23,332.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,332.68) --
	( 59.23,332.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,330.69) --
	( 82.54,330.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,330.69) --
	( 82.54,326.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,326.90) --
	( 82.54,326.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,328.56) --
	(105.58,328.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,328.56) --
	(105.58,324.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,324.97) --
	(105.58,324.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,315.67) --
	(128.93,315.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,315.67) --
	(128.93,311.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,311.80) --
	(128.93,311.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,276.49) --
	(152.13,276.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,276.49) --
	(152.13,272.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,272.39) --
	(152.13,272.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,250.32) --
	(175.42,250.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,250.32) --
	(175.42,248.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,248.02) --
	(175.42,248.02);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,346.16) --
	( 35.83,346.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,346.16) --
	( 35.83,338.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,338.54) --
	( 35.83,338.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,333.78) --
	( 59.23,333.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,333.78) --
	( 59.23,326.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,326.50) --
	( 59.23,326.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,315.70) --
	( 82.54,315.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,315.70) --
	( 82.54,310.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,310.62) --
	( 82.54,310.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,292.41) --
	(105.58,292.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,292.41) --
	(105.58,288.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,288.13) --
	(105.58,288.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,274.73) --
	(128.93,274.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,274.73) --
	(128.93,271.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,271.71) --
	(128.93,271.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.04) --
	(152.13,268.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,268.04) --
	(152.13,265.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,265.97) --
	(152.13,265.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.33) --
	(175.42,266.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.33) --
	(175.42,264.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,264.90) --
	(175.42,264.90);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,336.30) --
	( 35.83,336.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,336.30) --
	( 35.83,328.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,328.03) --
	( 35.83,328.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,325.45) --
	( 59.23,325.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,325.45) --
	( 59.23,319.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,319.08) --
	( 59.23,319.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,309.08) --
	( 82.54,309.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,309.08) --
	( 82.54,304.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,304.66) --
	( 82.54,304.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,289.06) --
	(105.58,289.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,289.06) --
	(105.58,285.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,285.29) --
	(105.58,285.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,271.22) --
	(128.93,271.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,271.22) --
	(128.93,268.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,268.60) --
	(128.93,268.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,267.24) --
	(152.13,267.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,267.24) --
	(152.13,265.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,265.04) --
	(152.13,265.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.20) --
	(175.42,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,266.20) --
	(175.42,264.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,264.72) --
	(175.42,264.72);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,349.72) --
	( 35.83,342.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,342.31) --
	( 35.83,342.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,334.92) --
	( 59.23,334.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,334.92) --
	( 59.23,328.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,328.27) --
	( 59.23,328.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,317.14) --
	( 82.54,317.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,317.14) --
	( 82.54,312.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.54,312.21) --
	( 82.54,312.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,295.39) --
	(105.58,295.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,295.39) --
	(105.58,290.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,290.88) --
	(105.58,290.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,275.74) --
	(128.93,275.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,275.74) --
	(128.93,272.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93,272.75) --
	(128.93,272.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,269.55) --
	(152.13,269.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,269.55) --
	(152.13,267.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,267.36) --
	(152.13,267.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,267.21) --
	(175.42,267.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,267.21) --
	(175.42,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,265.73) --
	(175.42,265.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.85,220.97) rectangle (182.40,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,233.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,268.70) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,304.12) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.90,339.54) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,235.48) --
	( 28.85,235.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,270.90) --
	( 28.85,270.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,306.33) --
	( 28.85,306.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.10,341.75) --
	( 28.85,341.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.83,218.22) --
	( 35.83,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,218.22) --
	( 83.76,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.49,218.22) --
	(127.49,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42,218.22) --
	(175.42,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.83,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.76,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.49,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.42,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.62,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,288.41) {Prediction error};
\end{scope}
\begin{scope}
\path[clip] (187.90,194.85) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90,194.85) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] (220.10,220.97) rectangle (370.30,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.10,220.97) rectangle (370.30,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,235.65) --
	(370.30,235.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,266.10) --
	(370.30,266.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,296.56) --
	(370.30,296.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,327.02) --
	(370.30,327.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.37,220.97) --
	(250.37,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.20,220.97) --
	(295.20,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.03,220.97) --
	(340.03,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,250.88) --
	(370.30,250.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,281.33) --
	(370.30,281.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,311.79) --
	(370.30,311.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,342.25) --
	(370.30,342.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,220.97) --
	(226.93,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81,220.97) --
	(273.81,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59,220.97) --
	(316.59,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,220.97) --
	(363.48,355.85);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93,233.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82,241.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62,247.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,264.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,260.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,257.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,259.89) circle (  1.43);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93,239.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82,243.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62,242.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,256.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,256.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,253.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,254.04) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93,279.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82,282.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62,287.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,286.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,285.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,286.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,269.64) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93,236.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82,252.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62,266.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,267.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,266.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,260.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,260.74) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93,285.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82,284.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62,311.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,335.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,307.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,301.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,290.35) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93,238.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82,257.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62,261.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,272.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,262.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,257.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,260.99) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93,233.09) --
	(249.82,241.49) --
	(272.62,247.22) --
	(295.15,264.64) --
	(317.99,260.99) --
	(340.69,257.33) --
	(363.48,259.89);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93,239.30) --
	(249.82,243.81) --
	(272.62,242.35) --
	(295.15,256.48) --
	(317.99,256.48) --
	(340.69,253.92) --
	(363.48,254.04);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93,279.87) --
	(249.82,282.31) --
	(272.62,287.43) --
	(295.15,286.57) --
	(317.99,285.96) --
	(340.69,286.33) --
	(363.48,269.64);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93,236.99) --
	(249.82,252.58) --
	(272.62,266.96) --
	(295.15,267.69) --
	(317.99,266.47) --
	(340.69,260.99) --
	(363.48,260.74);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93,285.35) --
	(249.82,284.38) --
	(272.62,311.55) --
	(295.15,335.43) --
	(317.99,307.89) --
	(340.69,301.44) --
	(363.48,290.35);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93,238.08) --
	(249.82,257.33) --
	(272.62,261.48) --
	(295.15,272.68) --
	(317.99,262.21) --
	(340.69,257.21) --
	(363.48,260.99);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,239.07) --
	(226.93,239.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,239.07) --
	(226.93,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,227.10) --
	(226.93,227.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,246.94) --
	(249.82,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,246.94) --
	(249.82,236.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,236.05) --
	(249.82,236.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,250.94) --
	(272.62,250.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,250.94) --
	(272.62,243.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,243.50) --
	(272.62,243.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,267.89) --
	(295.15,267.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,267.89) --
	(295.15,261.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,261.40) --
	(295.15,261.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,263.27) --
	(317.99,263.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,263.27) --
	(317.99,258.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,258.71) --
	(317.99,258.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,258.60) --
	(340.69,258.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,258.60) --
	(340.69,256.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,256.07) --
	(340.69,256.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,261.47) --
	(363.48,261.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,261.47) --
	(363.48,258.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,258.32) --
	(363.48,258.32);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,246.52) --
	(226.93,246.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,246.52) --
	(226.93,232.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,232.08) --
	(226.93,232.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,250.85) --
	(249.82,250.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,250.85) --
	(249.82,236.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,236.77) --
	(249.82,236.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,245.87) --
	(272.62,245.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,245.87) --
	(272.62,238.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,238.83) --
	(272.62,238.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,259.01) --
	(295.15,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,259.01) --
	(295.15,253.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,253.95) --
	(295.15,253.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,257.70) --
	(317.99,257.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,257.70) --
	(317.99,255.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,255.26) --
	(317.99,255.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,254.97) --
	(340.69,254.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,254.97) --
	(340.69,252.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,252.88) --
	(340.69,252.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,254.77) --
	(363.48,254.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,254.77) --
	(363.48,253.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,253.32) --
	(363.48,253.32);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,283.10) --
	(226.93,283.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,283.10) --
	(226.93,276.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,276.64) --
	(226.93,276.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,285.99) --
	(249.82,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,285.99) --
	(249.82,278.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,278.63) --
	(249.82,278.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,290.03) --
	(272.62,290.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,290.03) --
	(272.62,284.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,284.82) --
	(272.62,284.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,289.60) --
	(295.15,289.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,289.60) --
	(295.15,283.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,283.54) --
	(295.15,283.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,288.53) --
	(317.99,288.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,288.53) --
	(317.99,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,283.40) --
	(317.99,283.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,288.67) --
	(340.69,288.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,288.67) --
	(340.69,283.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,283.99) --
	(340.69,283.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,272.04) --
	(363.48,272.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,272.04) --
	(363.48,267.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,267.24) --
	(363.48,267.24);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,241.92) --
	(226.93,241.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,241.92) --
	(226.93,232.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,232.05) --
	(226.93,232.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,260.18) --
	(249.82,260.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,260.18) --
	(249.82,244.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,244.99) --
	(249.82,244.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,276.83) --
	(272.62,276.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,276.83) --
	(272.62,257.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,257.08) --
	(272.62,257.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,272.47) --
	(295.15,272.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,272.47) --
	(295.15,262.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,262.90) --
	(295.15,262.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,270.37) --
	(317.99,270.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,270.37) --
	(317.99,262.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,262.57) --
	(317.99,262.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,263.43) --
	(340.69,263.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,263.43) --
	(340.69,258.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,258.54) --
	(340.69,258.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,262.84) --
	(363.48,262.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,262.84) --
	(363.48,258.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,258.65) --
	(363.48,258.65);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,294.17) --
	(226.93,294.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,294.17) --
	(226.93,276.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,276.54) --
	(226.93,276.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,293.21) --
	(249.82,293.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,293.21) --
	(249.82,275.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,275.55) --
	(249.82,275.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,326.59) --
	(272.62,326.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,326.59) --
	(272.62,296.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,296.51) --
	(272.62,296.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,349.72) --
	(295.15,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,349.72) --
	(295.15,321.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,321.14) --
	(295.15,321.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,312.90) --
	(317.99,312.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,312.90) --
	(317.99,302.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,302.89) --
	(317.99,302.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,308.77) --
	(340.69,308.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,308.77) --
	(340.69,294.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,294.10) --
	(340.69,294.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,295.69) --
	(363.48,295.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,295.69) --
	(363.48,285.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,285.01) --
	(363.48,285.01);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,242.53) --
	(226.93,242.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,242.53) --
	(226.93,233.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,233.64) --
	(226.93,233.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,264.31) --
	(249.82,264.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,264.31) --
	(249.82,250.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,250.36) --
	(249.82,250.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,268.64) --
	(272.62,268.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,268.64) --
	(272.62,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,254.31) --
	(272.62,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,278.45) --
	(295.15,278.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,278.45) --
	(295.15,266.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,266.92) --
	(295.15,266.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,266.28) --
	(317.99,266.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,266.28) --
	(317.99,258.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,258.13) --
	(317.99,258.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,259.17) --
	(340.69,259.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,259.17) --
	(340.69,255.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,255.25) --
	(340.69,255.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,263.99) --
	(363.48,263.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,263.99) --
	(363.48,257.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,257.98) --
	(363.48,257.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (220.10,250.88) -- (370.30,250.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.10,220.97) rectangle (370.30,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,248.67) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,279.13) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,309.59) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,340.05) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,250.88) --
	(220.10,250.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,281.33) --
	(220.10,281.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,311.79) --
	(220.10,311.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,342.25) --
	(220.10,342.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,218.22) --
	(226.93,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81,218.22) --
	(273.81,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59,218.22) --
	(316.59,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,218.22) --
	(363.48,220.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.93,211.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.81,211.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.59,211.62) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.48,211.62) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.20,202.11) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,288.41) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (187.90,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (187.90,194.85);
\end{scope}
\begin{scope}
\path[clip] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.20, 54.47) rectangle (182.40,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20, 76.20) --
	(182.40, 76.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,108.26) --
	(182.40,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,140.33) --
	(182.40,140.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.20,172.39) --
	(182.40,172.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.47, 54.47) --
	( 62.47,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30, 54.47) --
	(107.30,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.13, 54.47) --
	(152.13,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 60.16) --
	(182.40, 60.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20, 92.23) --
	(182.40, 92.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,124.30) --
	(182.40,124.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,156.36) --
	(182.40,156.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.20,188.43) --
	(182.40,188.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 54.47) --
	( 39.02,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 54.47) --
	( 85.91,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 54.47) --
	(128.69,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 54.47) --
	(175.57,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 62.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 65.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 76.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 96.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,121.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,147.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,160.25) circle (  1.43);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 62.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 65.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 76.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,112.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,148.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,170.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,182.24) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 61.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 62.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 70.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09, 82.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,117.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,148.83) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 61.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 65.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 70.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 86.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,102.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,116.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,124.72) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 64.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 66.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 71.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 82.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09, 98.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,110.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,115.13) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.02, 62.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.91, 65.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72, 68.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 81.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,100.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79,113.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57,121.05) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 62.71) --
	( 61.91, 65.69) --
	( 84.72, 76.46) --
	(107.25, 96.71) --
	(130.09,121.24) --
	(152.79,147.28) --
	(175.57,160.25);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 62.47) --
	( 61.91, 65.50) --
	( 84.72, 76.87) --
	(107.25,112.78) --
	(130.09,148.63) --
	(152.79,170.23) --
	(175.57,182.24);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.05) --
	( 61.91, 61.72) --
	( 84.72, 62.72) --
	(107.25, 70.40) --
	(130.09, 82.11) --
	(152.79,117.00) --
	(175.57,148.83);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 61.70) --
	( 61.91, 65.92) --
	( 84.72, 70.69) --
	(107.25, 86.15) --
	(130.09,102.43) --
	(152.79,116.24) --
	(175.57,124.72);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 64.12) --
	( 61.91, 66.97) --
	( 84.72, 71.33) --
	(107.25, 82.48) --
	(130.09, 98.12) --
	(152.79,110.25) --
	(175.57,115.13);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.02, 62.65) --
	( 61.91, 65.11) --
	( 84.72, 68.59) --
	(107.25, 81.44) --
	(130.09,100.20) --
	(152.79,113.35) --
	(175.57,121.05);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 63.61) --
	( 39.02, 63.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 63.61) --
	( 39.02, 61.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.81) --
	( 39.02, 61.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.98) --
	( 61.91, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.98) --
	( 61.91, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.40) --
	( 61.91, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 78.45) --
	( 84.72, 78.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 78.45) --
	( 84.72, 74.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 74.46) --
	( 84.72, 74.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 99.25) --
	(107.25, 99.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 99.25) --
	(107.25, 94.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 94.17) --
	(107.25, 94.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,124.01) --
	(130.09,124.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,124.01) --
	(130.09,118.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,118.47) --
	(130.09,118.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,149.92) --
	(152.79,149.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,149.92) --
	(152.79,144.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,144.64) --
	(152.79,144.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,162.36) --
	(175.57,162.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,162.36) --
	(175.57,158.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,158.14) --
	(175.57,158.14);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 63.37) --
	( 39.02, 63.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 63.37) --
	( 39.02, 61.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.58) --
	( 39.02, 61.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.76) --
	( 61.91, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.76) --
	( 61.91, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.25) --
	( 61.91, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 78.93) --
	( 84.72, 78.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 78.93) --
	( 84.72, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 74.81) --
	( 84.72, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,115.50) --
	(107.25,115.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,115.50) --
	(107.25,110.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,110.07) --
	(107.25,110.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,151.19) --
	(130.09,151.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,151.19) --
	(130.09,146.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,146.06) --
	(130.09,146.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,172.31) --
	(152.79,172.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,172.31) --
	(152.79,168.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,168.16) --
	(152.79,168.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,183.22) --
	(175.57,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,181.25) --
	(175.57,181.25);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.49) --
	( 39.02, 61.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.49) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 60.60) --
	( 39.02, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.30) --
	( 61.91, 62.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 62.30) --
	( 61.91, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 61.14) --
	( 61.91, 61.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 63.44) --
	( 84.72, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 63.44) --
	( 84.72, 62.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 62.01) --
	( 84.72, 62.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 71.71) --
	(107.25, 71.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 71.71) --
	(107.25, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 69.08) --
	(107.25, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 83.99) --
	(130.09, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 83.99) --
	(130.09, 80.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 80.22) --
	(130.09, 80.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,119.39) --
	(152.79,119.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,119.39) --
	(152.79,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,114.61) --
	(152.79,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,151.18) --
	(175.57,151.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,151.18) --
	(175.57,146.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,146.48) --
	(175.57,146.48);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.34) --
	( 39.02, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 62.34) --
	( 39.02, 61.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.05) --
	( 39.02, 61.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.32) --
	( 61.91, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 67.32) --
	( 61.91, 64.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 64.51) --
	( 61.91, 64.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 72.45) --
	( 84.72, 72.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 72.45) --
	( 84.72, 68.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 68.93) --
	( 84.72, 68.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 88.26) --
	(107.25, 88.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 88.26) --
	(107.25, 84.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 84.04) --
	(107.25, 84.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,104.54) --
	(130.09,104.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,104.54) --
	(130.09,100.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,100.32) --
	(130.09,100.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,118.10) --
	(152.79,118.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,118.10) --
	(152.79,114.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,114.37) --
	(152.79,114.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,126.06) --
	(175.57,126.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,126.06) --
	(175.57,123.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,123.37) --
	(175.57,123.37);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 65.03) --
	( 39.02, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 65.03) --
	( 39.02, 63.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 63.22) --
	( 39.02, 63.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 68.05) --
	( 61.91, 68.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 68.05) --
	( 61.91, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 65.88) --
	( 61.91, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 72.75) --
	( 84.72, 72.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 72.75) --
	( 84.72, 69.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 69.92) --
	( 84.72, 69.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 83.97) --
	(107.25, 83.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 83.97) --
	(107.25, 80.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 80.99) --
	(107.25, 80.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 99.68) --
	(130.09, 99.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 99.68) --
	(130.09, 96.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 96.56) --
	(130.09, 96.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,111.70) --
	(152.79,111.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,111.70) --
	(152.79,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,108.81) --
	(152.79,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,116.52) --
	(175.57,116.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,116.52) --
	(175.57,113.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,113.73) --
	(175.57,113.73);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 63.49) --
	( 39.02, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 63.49) --
	( 39.02, 61.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 61.81) --
	( 39.02, 61.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.32) --
	( 61.91, 66.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 66.32) --
	( 61.91, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.91, 63.90) --
	( 61.91, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 70.16) --
	( 84.72, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 70.16) --
	( 84.72, 67.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 67.02) --
	( 84.72, 67.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 83.40) --
	(107.25, 83.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 83.40) --
	(107.25, 79.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25, 79.48) --
	(107.25, 79.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,102.35) --
	(130.09,102.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,102.35) --
	(130.09, 98.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09, 98.06) --
	(130.09, 98.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,115.33) --
	(152.79,115.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,115.33) --
	(152.79,111.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.79,111.37) --
	(152.79,111.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,122.85) --
	(175.57,122.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,122.85) --
	(175.57,119.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,119.26) --
	(175.57,119.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.20, 54.47) rectangle (182.40,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 57.96) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25, 90.03) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,122.09) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,154.16) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.25,186.22) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 60.16) --
	( 32.20, 60.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45, 92.23) --
	( 32.20, 92.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,124.30) --
	( 32.20,124.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,156.36) --
	( 32.20,156.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.45,188.43) --
	( 32.20,188.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02, 51.72) --
	( 39.02, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.91, 51.72) --
	( 85.91, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 51.72) --
	(128.69, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57, 51.72) --
	(175.57, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.02, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.91, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.69, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.57, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.30, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,121.91) {F1 score (effect type)};
\end{scope}
\begin{scope}
\path[clip] (187.90, 28.34) rectangle (375.80,194.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.90, 28.34) rectangle (375.80,194.85);
\end{scope}
\begin{scope}
\path[clip] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.10, 54.47) rectangle (370.30,189.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10, 75.61) --
	(370.30, 75.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,107.37) --
	(370.30,107.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,139.13) --
	(370.30,139.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.10,170.89) --
	(370.30,170.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.37, 54.47) --
	(250.37,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.20, 54.47) --
	(295.20,189.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.03, 54.47) --
	(340.03,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 59.73) --
	(370.30, 59.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10, 91.49) --
	(370.30, 91.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,123.25) --
	(370.30,123.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,155.01) --
	(370.30,155.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.10,186.77) --
	(370.30,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 54.47) --
	(226.93,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 54.47) --
	(273.81,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 54.47) --
	(316.59,189.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 54.47) --
	(363.48,189.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 65.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 72.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 84.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,104.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,128.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,151.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,161.80) circle (  1.43);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 65.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 72.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 84.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,120.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,155.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,174.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,182.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 61.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 64.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 67.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15, 80.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99, 95.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,127.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,158.95) circle (  1.43);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 66.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 75.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 85.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,112.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,140.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,161.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,174.62) circle (  1.43);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 73.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 78.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 89.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,106.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,135.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,152.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,160.94) circle (  1.43);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 68.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.82, 74.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.62, 82.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,106.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,138.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.69,155.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,169.66) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 65.68) --
	(249.82, 72.25) --
	(272.62, 84.14) --
	(295.15,104.56) --
	(317.99,128.51) --
	(340.69,151.96) --
	(363.48,161.80);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 65.77) --
	(249.82, 72.72) --
	(272.62, 84.47) --
	(295.15,120.59) --
	(317.99,155.65) --
	(340.69,174.06) --
	(363.48,182.39);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 61.24) --
	(249.82, 64.36) --
	(272.62, 67.66) --
	(295.15, 80.51) --
	(317.99, 95.57) --
	(340.69,127.46) --
	(363.48,158.95);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 66.30) --
	(249.82, 75.88) --
	(272.62, 85.14) --
	(295.15,112.53) --
	(317.99,140.93) --
	(340.69,161.66) --
	(363.48,174.62);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 73.00) --
	(249.82, 78.17) --
	(272.62, 89.92) --
	(295.15,106.47) --
	(317.99,135.06) --
	(340.69,152.76) --
	(363.48,160.94);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.93, 68.32) --
	(249.82, 74.09) --
	(272.62, 82.92) --
	(295.15,106.73) --
	(317.99,138.82) --
	(340.69,155.92) --
	(363.48,169.66);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.04) --
	(226.93, 67.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.04) --
	(226.93, 64.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.32) --
	(226.93, 64.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 74.10) --
	(249.82, 74.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 74.10) --
	(249.82, 70.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 70.40) --
	(249.82, 70.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 86.47) --
	(272.62, 86.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 86.47) --
	(272.62, 81.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 81.80) --
	(272.62, 81.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,107.06) --
	(295.15,107.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,107.06) --
	(295.15,102.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,102.06) --
	(295.15,102.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,131.22) --
	(317.99,131.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,131.22) --
	(317.99,125.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,125.80) --
	(317.99,125.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,154.38) --
	(340.69,154.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,154.38) --
	(340.69,149.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,149.54) --
	(340.69,149.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,163.74) --
	(363.48,163.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,163.74) --
	(363.48,159.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,159.87) --
	(363.48,159.87);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.15) --
	(226.93, 67.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.15) --
	(226.93, 64.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.39) --
	(226.93, 64.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 74.66) --
	(249.82, 74.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 74.66) --
	(249.82, 70.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 70.78) --
	(249.82, 70.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 86.90) --
	(272.62, 86.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 86.90) --
	(272.62, 82.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 82.03) --
	(272.62, 82.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,123.21) --
	(295.15,123.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,123.21) --
	(295.15,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,117.97) --
	(295.15,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,157.83) --
	(317.99,157.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,157.83) --
	(317.99,153.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,153.47) --
	(317.99,153.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,175.65) --
	(340.69,175.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,175.65) --
	(340.69,172.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,172.47) --
	(340.69,172.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,183.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,183.22) --
	(363.48,181.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,181.57) --
	(363.48,181.57);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.88) --
	(226.93, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 61.88) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 60.60) --
	(226.93, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 65.47) --
	(249.82, 65.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 65.47) --
	(249.82, 63.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 63.25) --
	(249.82, 63.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 68.92) --
	(272.62, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 68.92) --
	(272.62, 66.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 66.40) --
	(272.62, 66.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 82.64) --
	(295.15, 82.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 82.64) --
	(295.15, 78.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15, 78.37) --
	(295.15, 78.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 97.82) --
	(317.99, 97.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 97.82) --
	(317.99, 93.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99, 93.32) --
	(317.99, 93.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,129.60) --
	(340.69,129.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,129.60) --
	(340.69,125.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,125.31) --
	(340.69,125.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,160.97) --
	(363.48,160.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,160.97) --
	(363.48,156.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,156.92) --
	(363.48,156.92);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.68) --
	(226.93, 67.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 67.68) --
	(226.93, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 64.91) --
	(226.93, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 78.17) --
	(249.82, 78.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 78.17) --
	(249.82, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 73.58) --
	(249.82, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 87.43) --
	(272.62, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 87.43) --
	(272.62, 82.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 82.85) --
	(272.62, 82.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,115.26) --
	(295.15,115.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,115.26) --
	(295.15,109.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,109.79) --
	(295.15,109.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,143.81) --
	(317.99,143.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,143.81) --
	(317.99,138.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,138.04) --
	(317.99,138.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,164.05) --
	(340.69,164.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,164.05) --
	(340.69,159.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,159.28) --
	(340.69,159.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,176.31) --
	(363.48,176.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,176.31) --
	(363.48,172.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,172.93) --
	(363.48,172.93);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 74.77) --
	(226.93, 74.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 74.77) --
	(226.93, 71.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 71.23) --
	(226.93, 71.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 79.81) --
	(249.82, 79.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 79.81) --
	(249.82, 76.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 76.52) --
	(249.82, 76.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 91.77) --
	(272.62, 91.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 91.77) --
	(272.62, 88.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 88.06) --
	(272.62, 88.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,108.74) --
	(295.15,108.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,108.74) --
	(295.15,104.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,104.20) --
	(295.15,104.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,137.27) --
	(317.99,137.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,137.27) --
	(317.99,132.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,132.86) --
	(317.99,132.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,155.00) --
	(340.69,155.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,155.00) --
	(340.69,150.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,150.51) --
	(340.69,150.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,163.03) --
	(363.48,163.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,163.03) --
	(363.48,158.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,158.84) --
	(363.48,158.84);
\definecolor{drawColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 69.84) --
	(226.93, 69.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 69.84) --
	(226.93, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 66.80) --
	(226.93, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 76.03) --
	(249.82, 76.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 76.03) --
	(249.82, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82, 72.15) --
	(249.82, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 85.10) --
	(272.62, 85.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 85.10) --
	(272.62, 80.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 80.73) --
	(272.62, 80.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,109.64) --
	(295.15,109.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,109.64) --
	(295.15,103.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,103.82) --
	(295.15,103.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,141.38) --
	(317.99,141.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,141.38) --
	(317.99,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.99,136.27) --
	(317.99,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,158.51) --
	(340.69,158.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,158.51) --
	(340.69,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.69,153.32) --
	(340.69,153.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,171.83) --
	(363.48,171.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,171.83) --
	(363.48,167.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48,167.49) --
	(363.48,167.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.10, 54.47) rectangle (370.30,189.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 57.52) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15, 89.28) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,121.05) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,152.81) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (215.15,184.57) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 59.73) --
	(220.10, 59.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35, 91.49) --
	(220.10, 91.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,123.25) --
	(220.10,123.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,155.01) --
	(220.10,155.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,186.77) --
	(220.10,186.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 51.72) --
	(226.93, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 51.72) --
	(273.81, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.59, 51.72) --
	(316.59, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.48, 51.72) --
	(363.48, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.93, 45.11) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.81, 45.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.59, 45.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (363.48, 45.11) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.20, 35.61) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.91,121.91) {F1 score (nonzero)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -4.73,  0.00) rectangle (380.53, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.77,  5.50) rectangle ( 18.12, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  9.45, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (  2.51, 14.17) -- ( 16.38, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.51, 14.17) -- ( 16.38, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.41,  5.50) rectangle ( 99.76, 22.84);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.09, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.15, 14.17) -- ( 98.03, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.15, 14.17) -- ( 98.03, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.06,  5.50) rectangle (181.40, 22.84);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.73, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.79, 14.17) -- (179.67, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.79, 14.17) -- (179.67, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.87,  5.50) rectangle (231.22, 22.84);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.54, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.60, 14.17) -- (229.48, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.60, 14.17) -- (229.48, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (272.67,  5.50) rectangle (290.01, 22.84);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.34, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (274.40, 14.17) -- (288.28, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40, 14.17) -- (288.28, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (326.60,  5.50) rectangle (343.95, 22.84);
\definecolor{drawColor}{RGB}{132,145,180}
\definecolor{fillColor}{RGB}{132,145,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.27, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (328.34, 14.17) -- (342.21, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.34, 14.17) -- (342.21, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.12, 11.76) {glmmsel (Alg 1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.76, 11.76) {glmmsel (Alg 2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (186.40, 11.76) {pysr3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (236.22, 11.76) {L0Learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.01, 11.76) {glmnet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (348.95, 11.76) {ncvreg};
\end{scope}
\end{tikzpicture}


==> Figures/timings.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-09 15:13:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (368.58,195.13);
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (184.29,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (184.29,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 30.52, 54.47) rectangle (178.79,189.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.52, 54.47) rectangle (178.79,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.52, 62.36) --
	(178.79, 62.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.52, 85.87) --
	(178.79, 85.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.52,109.38) --
	(178.79,109.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.52,132.90) --
	(178.79,132.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.52,156.41) --
	(178.79,156.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.52,179.92) --
	(178.79,179.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.26, 54.47) --
	( 37.26,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.21, 54.47) --
	( 67.21,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.17, 54.47) --
	( 97.17,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.12, 54.47) --
	(127.12,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.07, 54.47) --
	(157.07,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52, 74.11) --
	(178.79, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52, 97.63) --
	(178.79, 97.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52,121.14) --
	(178.79,121.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52,144.65) --
	(178.79,144.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52,168.17) --
	(178.79,168.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.24, 54.47) --
	( 52.24,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.19, 54.47) --
	( 82.19,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14, 54.47) --
	(112.14,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.10, 54.47) --
	(142.10,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.05, 54.47) --
	(172.05,189.63);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.26, 61.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.73, 69.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.19, 73.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.66, 90.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12, 96.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.58,102.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.05,129.34) circle (  1.43);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.26, 64.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.73, 77.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.19, 88.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.66,113.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12,126.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.58,141.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.05,181.45) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.26, 61.65) --
	( 59.73, 69.19) --
	( 82.19, 73.72) --
	(104.66, 90.79) --
	(127.12, 96.71) --
	(149.58,102.53) --
	(172.05,129.34);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.26, 64.12) --
	( 59.73, 77.94) --
	( 82.19, 88.71) --
	(104.66,113.76) --
	(127.12,126.98) --
	(149.58,141.71) --
	(172.05,181.45);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 62.68) --
	( 37.26, 62.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 62.68) --
	( 37.26, 60.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 60.61) --
	( 37.26, 60.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 69.60) --
	( 59.73, 69.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 69.60) --
	( 59.73, 68.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 68.78) --
	( 59.73, 68.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.19, 74.20) --
	( 82.19, 74.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.19, 74.20) --
	( 82.19, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.19, 73.24) --
	( 82.19, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66, 91.50) --
	(104.66, 91.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66, 91.50) --
	(104.66, 90.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66, 90.07) --
	(104.66, 90.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12, 97.45) --
	(127.12, 97.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12, 97.45) --
	(127.12, 95.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12, 95.97) --
	(127.12, 95.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58,103.22) --
	(149.58,103.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58,103.22) --
	(149.58,101.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58,101.84) --
	(149.58,101.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.05,130.18) --
	(172.05,130.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.05,130.18) --
	(172.05,128.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.05,128.50) --
	(172.05,128.50);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 65.16) --
	( 37.26, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 65.16) --
	( 37.26, 63.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 63.08) --
	( 37.26, 63.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 78.56) --
	( 59.73, 78.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 78.56) --
	( 59.73, 77.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 77.32) --
	( 59.73, 77.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.19, 89.60) --
	( 82.19, 89.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.19, 89.60) --
	( 82.19, 87.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.19, 87.82) --
	( 82.19, 87.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66,115.29) --
	(104.66,115.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66,115.29) --
	(104.66,112.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66,112.24) --
	(104.66,112.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12,128.36) --
	(127.12,128.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12,128.36) --
	(127.12,125.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12,125.59) --
	(127.12,125.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58,143.01) --
	(149.58,143.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58,143.01) --
	(149.58,140.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58,140.40) --
	(149.58,140.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.05,183.49) --
	(172.05,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.05,183.49) --
	(172.05,179.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.05,179.40) --
	(172.05,179.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.52, 54.47) rectangle (178.79,189.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.57, 71.91) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.57, 95.42) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.57,118.94) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.57,142.45) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.57,165.96) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.77, 74.11) --
	( 30.52, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.77, 97.63) --
	( 30.52, 97.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.77,121.14) --
	( 30.52,121.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.77,144.65) --
	( 30.52,144.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.77,168.17) --
	( 30.52,168.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.24, 51.72) --
	( 52.24, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.19, 51.72) --
	( 82.19, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14, 51.72) --
	(112.14, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.10, 51.72) --
	(142.10, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.05, 51.72) --
	(172.05, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 52.24, 45.11) {2,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.19, 45.11) {4,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (112.14, 45.11) {6,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (142.10, 45.11) {8,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (172.05, 45.11) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.66, 35.61) {Number of observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,122.05) {Run time (seconds)};
\end{scope}
\begin{scope}
\path[clip] (184.29, 28.34) rectangle (368.58,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.29, 28.34) rectangle (368.58,195.13);
\end{scope}
\begin{scope}
\path[clip] (214.81, 54.47) rectangle (363.08,189.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.81, 54.47) rectangle (363.08,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.81, 68.33) --
	(363.08, 68.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.81, 93.75) --
	(363.08, 93.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.81,119.17) --
	(363.08,119.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.81,144.59) --
	(363.08,144.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.81,170.01) --
	(363.08,170.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.55, 54.47) --
	(221.55,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.50, 54.47) --
	(251.50,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.46, 54.47) --
	(281.46,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.41, 54.47) --
	(311.41,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.36, 54.47) --
	(341.36,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.81, 55.62) --
	(363.08, 55.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.81, 81.04) --
	(363.08, 81.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.81,106.46) --
	(363.08,106.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.81,131.88) --
	(363.08,131.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.81,157.30) --
	(363.08,157.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.81,182.73) --
	(363.08,182.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.53, 54.47) --
	(236.53,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.48, 54.47) --
	(266.48,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.43, 54.47) --
	(296.43,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.38, 54.47) --
	(326.38,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.34, 54.47) --
	(356.34,189.63);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.55, 60.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.01, 65.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.48, 70.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.94, 77.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.41, 87.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87,100.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.34,109.56) circle (  1.43);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.55, 64.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.01, 76.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.48, 90.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.94,109.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.41,135.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87,162.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.34,179.73) circle (  1.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.55, 60.73) --
	(244.01, 65.00) --
	(266.48, 70.46) --
	(288.94, 77.53) --
	(311.41, 87.76) --
	(333.87,100.62) --
	(356.34,109.56);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.55, 64.99) --
	(244.01, 76.92) --
	(266.48, 90.76) --
	(288.94,109.73) --
	(311.41,135.42) --
	(333.87,162.27) --
	(356.34,179.73);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.55, 60.85) --
	(221.55, 60.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.55, 60.85) --
	(221.55, 60.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.55, 60.61) --
	(221.55, 60.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.01, 65.20) --
	(244.01, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.01, 65.20) --
	(244.01, 64.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.01, 64.81) --
	(244.01, 64.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.48, 70.73) --
	(266.48, 70.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.48, 70.73) --
	(266.48, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.48, 70.19) --
	(266.48, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.94, 78.05) --
	(288.94, 78.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.94, 78.05) --
	(288.94, 77.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.94, 77.02) --
	(288.94, 77.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.41, 88.55) --
	(311.41, 88.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.41, 88.55) --
	(311.41, 86.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.41, 86.98) --
	(311.41, 86.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87,102.06) --
	(333.87,102.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87,102.06) --
	(333.87, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87, 99.18) --
	(333.87, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.34,111.48) --
	(356.34,111.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.34,111.48) --
	(356.34,107.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.34,107.65) --
	(356.34,107.65);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.55, 65.15) --
	(221.55, 65.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.55, 65.15) --
	(221.55, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.55, 64.82) --
	(221.55, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.01, 77.33) --
	(244.01, 77.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.01, 77.33) --
	(244.01, 76.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.01, 76.51) --
	(244.01, 76.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.48, 91.47) --
	(266.48, 91.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.48, 91.47) --
	(266.48, 90.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.48, 90.06) --
	(266.48, 90.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.94,111.02) --
	(288.94,111.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.94,111.02) --
	(288.94,108.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.94,108.44) --
	(288.94,108.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.41,137.82) --
	(311.41,137.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.41,137.82) --
	(311.41,133.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.41,133.01) --
	(311.41,133.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87,165.64) --
	(333.87,165.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87,165.64) --
	(333.87,158.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87,158.91) --
	(333.87,158.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.34,183.49) --
	(356.34,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.34,183.49) --
	(356.34,175.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.34,175.98) --
	(356.34,175.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.81, 54.47) rectangle (363.08,189.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (209.86, 53.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (209.86, 78.84) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (209.86,104.26) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (209.86,129.68) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (209.86,155.10) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (209.86,180.52) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.06, 55.62) --
	(214.81, 55.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.06, 81.04) --
	(214.81, 81.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.06,106.46) --
	(214.81,106.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.06,131.88) --
	(214.81,131.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.06,157.30) --
	(214.81,157.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.06,182.73) --
	(214.81,182.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.53, 51.72) --
	(236.53, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.48, 51.72) --
	(266.48, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.43, 51.72) --
	(296.43, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.38, 51.72) --
	(326.38, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.34, 51.72) --
	(356.34, 54.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (236.53, 45.11) {2,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (266.48, 45.11) {4,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (296.43, 45.11) {6,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (326.38, 45.11) {8,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (356.34, 45.11) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.94, 35.61) {Number of predictors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.30,122.05) {Run time (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.06,  0.00) rectangle (255.52, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.56,  5.50) rectangle (135.90, 22.84);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.23, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.29, 14.17) -- (134.17, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.29, 14.17) -- (134.17, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.04,  5.50) rectangle (204.38, 22.84);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71, 14.17) circle (  1.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.77, 14.17) -- (202.65, 14.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.77, 14.17) -- (202.65, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (140.90, 11.76) {Algorithm 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (209.38, 11.76) {Algorithm 2};
\end{scope}
\end{tikzpicture}

